Weisfeiler and Leman Go Loopy: A New Hierarchy for Graph Representational Learning

We introduce $r$-loopy Weisfeiler-Leman ($r$-$\ell{}$WL), a novel hierarchy of graph isomorphism tests and a corresponding GNN framework, $r$-$\ell{}$MPNN, that can count cycles up to length $r + 2$. Most notably, we show that $r$-$\ell{}$WL can count homomorphisms of cactus graphs. This strictly extends classical 1-WL, which can only count homomorphisms of trees and, in fact, is incomparable to $k$-WL for any fixed $k$. We empirically validate the expressive and counting power of the proposed $r$-$\ell{}$MPNN on several synthetic datasets and present state-of-the-art predictive performance on various real-world datasets. The code is available at https://github.com/RPaolino/loopy

==> imgs/architecture.tikz <==
\begin{tikzpicture}[scale=.725, every node/.style={scale=.85},x=1cm,y=1cm]
    \centering
    %\tikzfading[name=arrowfading, top color=transparent!0, bottom color=transparent!95]
    % \tikzset{arrowfill/.style={top color=white!20, bottom color=white, general shadow={fill=black, shadow yshift=-0.8ex, path fading=arrowfading}}}
    \tikzset{arrowstyle/.style={draw=myblue,single arrow,minimum height=#1, single arrow, fill=white, single arrow head extend=.1cm, }}
    
    \tikzset{mystyle/.style={circle, draw=black}}
    
    % \node[mystyle] (0) at (-3.5,-.5) {0};
    % \node[mystyle] (1) at (-3.5,-2.5) {1};
    % \node[mystyle] (2) at (-5.5,-2.5) {2};
    % \node[mystyle] (3) at (-5.5,-.5) {3};
    % \node[mystyle] (4) at (-1.5,-.5) {4};
    % \node[mystyle] (5) at (-1.5,-2.5) {5};

    \node[mystyle] (0) at (-3.3,-1.5) {0};
    \node[mystyle] (1) at (-1.8,-1.5) {1};
    \node[mystyle] (2) at (-1.8,-3) {2};
    \node[mystyle] (3) at (-3.3,-3) {3};
    \node[mystyle] (4) at (-3.3,0) {4};
    \node[mystyle] (5) at (-1.8,0) {5};
    
    
    \draw[black,solid] (0) -- (1) (0) -- (3) (0) -- (4) (0) -- (5) (4) -- (5)
    (1) -- (3) (1) -- (2) (2) -- (3);
    \node [arrowstyle=.51cm, thin] () at (-1, -1.5) {};
    
    \node[fill=white] () at ($(-2.6, 2.2)+(-0.,0.)$) {Input graph};
    
    % N_0
    \node[mystyle] (1) at (0,1) {1};
    \node[mystyle] (3) at (0.75, 1) {3};
    \node[mystyle] (4) at (1.5, 1) {4};
    \node[mystyle] (5) at (2.25,1) {5};
    % N_1
    \node[mystyle] (1) at (0,0) {1};
    \node[mystyle] (3) at (0,-1) {3};
    \draw[black,solid] (3) edge[thick, myorange] (1);
    \node[mystyle] (4) at (0.75,0) {4};
    \node[mystyle] (5) at (0.75,-1) {5};
    \draw[black,solid](4) edge[thick, myorange] (5);
    % N_2
    \node[mystyle] (1) at (0,-2) {1};
    \node[mystyle] (2) at (0,-3) {2};
    \node[mystyle] (3) at (0,-4) {3};
    \draw[black,solid] (1) edge[thick, mygreen] (2) (2) edge[thick, mygreen] (3);
 
    %Rounding box
    % \draw[thick, dotted, rounded corners, myblue] ($(0, 1)+(-0.5,0.65)$)  rectangle ($(2.25,-4)+(0.5,-0.5)$);
    %Label box
    \node[fill=white] () at ($(1.125, 1)+(-0.,0.65)$) {$v=0$};

    \begin{scope}[xshift=-0.5cm]
        \node[](dots) at (3.5, 1){$\dots$};
        \node[](dots) at (3.5, -0.5){$\dots$};
        \node[](dots) at (3.5, -3){$\dots$};
    \end{scope}

    \begin{scope}[xshift=-1cm]
    % N_0
    \node[mystyle] (0) at (4.75,1) {0};
    \node[mystyle] (4) at (5.5, 1) {4};
    % N_1
    \node[mystyle] (0) at (4.75,0) {0};
    \node[mystyle] (4) at (4.75,-1) {4};
    \draw[black,solid] (0) edge[thick, myorange] (4);
    %Rounding box
    % \draw[thick, dotted, rounded corners, myblue, label={$v=5$}] ($(7.5, 1)+(-0.5,0.65)$)  rectangle ($(8.25,-1)+(0.5,-0.5)$);
    %Label box
    \node[fill=white] () at ($(5.125, 1)+(-0.,0.65)$) {$v=5$};
    
    % % N_0
    % \node[] (r0) at (-1.25,1) {$\rNeighborhood{0}(v)$};
    % % N_1
    % \node[] (r1) at (-1.25,-0.5) {$\rNeighborhood{1}(v)$};
    % % N_2
    % \node[] (r2) at (-1.25,-3) {$\rNeighborhood{2}(v)$};

    %Rounding box
    \draw[thick, dotted, myblue, rounded corners] ($(1, 1)+(-.5, .425)$)  rectangle ($(5.5, 1)+(.5, -.425)$);
    \draw[thick, dotted, myblue, rounded corners] ($(1, 0)+(-.5, .425)$)  rectangle ($(5.5, -1)+(.5, -.425)$);
    \draw[thick, dotted, myblue, rounded corners] ($(1, -2)+(-.5, .425)$)  rectangle ($(5.5, -4)+(.5, -.425)$);
    
    % %Rounding box
    % \draw[thick, dotted, rounded corners, myblue] ($(-1.25, 1)+(-.75, 1.3)$)  rectangle ($(5.5, -4)+(.75, -1)$);
    % %Label box
    \node[fill=white] () at ($(3.25, 2.2)+(-0.,0.)$) {Preprocessing: extracting $\rNeighborhood{r}(v)$};

     %Training
     
    \node [arrowstyle=.51cm, thin] () at (6.325, 1) {};
    \node [arrowstyle=.51cm, thin] () at (6.325, -.5) {};   
    \node [arrowstyle=.51cm, thin] () at (6.325, -3) {};
     
    \node[] () at (9, 1) {\makecell{Pooling direct neighbors}};
    \draw[thick, dotted, rounded corners, myblue] ($(6.75, 1)+(-0, .425)$)  rectangle ($(11.125, 1)+(0, -.425)$);    
    
    \node[] () at (7.75, -0.5) {\makecell{Path-wise\\GNN}};
    \draw[thick, dotted, rounded corners, myblue] ($(7.75, 0)+(-1, .425)$)  rectangle ($(7.75, -1)+(1, -.425)$);
    
    \node[] () at (7.75, -3) {\makecell{Path-wise\\GNN}};
    \draw[thick, dotted, rounded corners, myblue] ($(7.75, -2)+(-1, .425)$)  rectangle ($(7.75, -4)+(1, -.425)$);

    \node[] () at (10, -0.5) {\makecell{Pooling path\\embeddings}};
    \draw[thick, dotted, rounded corners, myblue] ($(10, 0)+(-1.125, .425)$)  rectangle ($(10, -1)+(1.125, -.425)$);
    
    \node[] () at (10, -3) {\makecell{Pooling path\\embeddings}};
    \draw[thick, dotted, rounded corners, myblue] ($(10, -2)+(-1.125, .425)$)  rectangle ($(10, -4)+(1.125, -.425)$);



    \node [arrowstyle=.51cm, thin] () at (11.5, 1) {};
    \node [arrowstyle=.51cm, thin] () at (11.5, -.5) {};   
    \node [arrowstyle=.51cm, thin] () at (11.5, -3) {};

    \begin{scope}[xshift=-.3cm]
    \node[] () at (13, -1.5) {\makecell{Graph\\Pooling}};
    \draw[thick, dotted, rounded corners, myblue] ($(13, 1)+(-0.7, .425)$)  rectangle ($(13, -4)+(0.7, -.425)$);

    \node[] () at (15.4, -1.5) {\makecell{Graph\\Embedding}};



    \begin{scope}[xshift=-.3cm]
        \node [arrowstyle=.51cm, thin] () at (14.3125, -1.5) {};
    \end{scope}
     %Rounding box
    % \draw[thick, dotted, rounded corners, myblue] ($(7.25, 1)+(-.75, 1.3)$)  rectangle ($(8.25, -4)+(.75, -1)$);
    \node[fill=white] () at ($(10.375, 2.2)+(-0.,0.)$) {Training: paths-to-graph embedding};
    \end{scope}
    \end{scope}
    \end{tikzpicture}



==> imgs/cexp_loss.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=30,
        vertical sep=10pt
    },
    width=.25\linewidth,
    scale only axis, % Set the desired y-axis range here
    %every axis title/.style={above,at={(0.5,1)}},
    every axis title/.style={above,at={(0.5,1)}},
    xlabel={Epoch},
]

\nextgroupplot[%
    ylabel={Loss},
    title={$2$-\ell{}},
    cycle list name=tab10,
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        %\noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/cexp_loss_r_2.dat};
    }
    \tmp
}



\nextgroupplot[%
    title={$3$-\ell{}},
    cycle list name=tab10,
    ymode=log
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        %\noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/cexp_loss_r_3.dat};
    }
    \tmp
}

\nextgroupplot[%
    title={$4$-\ell{}},
    cycle list name=tab10,
    legend pos=outer north east,
    legend cell align=left,
    ymode=log
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        \noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/cexp_loss_r_4.dat};
    }
    \tmp
}

\end{groupplot}

\end{tikzpicture}


==> imgs/cospectral10.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
        
        \node [mystyle]  (0) at (0,3) {$v$};%16
        \node [mystyle,pattern=north east lines]  (1) at (2,3) {};%16
        \node [mystyle]  (2) at (4,3) {};%16
        \node [mystyle,pattern=north east lines]  (3) at (1,2) {};%16
        \node [mystyle]  (4) at (3,2) {};%16
        \node [mystyle,pattern=north east lines]  (5) at (1,1) {};%24
        \node [mystyle]  (6) at (3,1) {};%24
        \node [mystyle,pattern=north east lines]  (7) at (0,0) {};%24
        \node [mystyle]  (8) at (2,0) {};%24
        \node [mystyle]  (9) at (4,0) {};%24

        %\node [dotted]  (G1) at (2, 1.5) {$G_1$};

        \draw (0) edge[dotted] (1) (0) edge[dotted] (3) (0) edge[dotted] (7)
        (1) edge[dotted] (2) (1) edge[dotted, myorange, ultra thick] (3) (1) edge[dotted] (4)  
        (2) edge[dotted] (4) (2) edge[dotted] (9)  
        (3) edge[dotted, myorange, ultra thick] (5) (3) edge[dotted, myorange, ultra thick] (7)  
        (4) edge[dotted] (6) (4) edge[dotted] (9)  
        (5) edge[dotted] (8)
        (7) edge[dotted] (8)  
        (8) edge[dotted] (6) (8) edge[dotted] (9);
        
        \draw (0) edge[solid, bend right=10] (5)
        (2) edge[solid, bend left=10] (6)
        (6) edge[solid] (7)
        (5) edge[solid] (9);

        \begin{scope}[xshift=5cm]
            \node [mystyle, pattern=north east lines]  (0) at (0,3) {};%24
        \node [mystyle]  (1) at (2,3) {};%20
        \node [mystyle]  (2) at (4,3) {};%24
        \node [mystyle, pattern=north east lines]  (3) at (1,2) {};%16
        \node [mystyle]  (4) at (3,2) {};%16
        \node [mystyle, pattern=north east lines]  (5) at (1,1) {};%24
        \node [mystyle]  (6) at (3,1) {};%24
        \node [mystyle]  (7) at (0,0) {$v$};%16
        \node [mystyle, pattern=north east lines]  (8) at (2,0) {};%20
        \node [mystyle]  (9) at (4,0) {};%16

        %\node [dotted]  (G2) at (2, 1.5) {$G_2$};
        
        \draw (0) edge[dotted] (1) (0) edge[dotted, myorange, ultra thick] (3) (0) edge[dotted] (7)
        (1) edge[dotted] (2) (1) edge[dotted] (3) (1) edge[dotted] (4)  
        (2) edge[dotted] (4) (2) edge[dotted] (9)  
        (3) edge[dotted,myorange, ultra thick] (5) (3) edge[dotted] (7)  
        (4) edge[dotted] (6) (4) edge[dotted] (9)  
        (5) edge[dotted,myorange, ultra thick] (8)
        (7) edge[dotted] (8)  
        (8) edge[dotted] (6) (8) edge[dotted] (9);
        
        \draw (0) edge[solid, bend left=20] (6)
        (2) edge[solid, bend right=20] (5)
        (5) edge[solid] (7) 
        (6) edge[solid] (9);
        \end{scope}
\end{tikzpicture}

==> imgs/csl_example.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.55cm}}
    \newcommand{\radius}{1.5cm}
    % First graph (G1) 
    \node[mystyle,pattern=north east lines] (1') at (0:\radius) {}; 
    \node[mystyle] (2') at (51.4:\radius) {$v$};
    \node[mystyle,pattern=north east lines] (3') at (51.4*2:\radius) {};
    \node[mystyle] (4') at (51.4*3:\radius) {};
    \node[mystyle] (5') at (51.4*4:\radius) {};
    \node[mystyle] (6') at (51.4*5:\radius) {}; 
    \node[mystyle] (7') at (51.4*6:\radius)  {};
    \draw[dotted] (1') -- (2') -- (3') -- (4') -- (5') -- (6') --(7') -- (1'); 
    \draw (3') -- (5')-- (7') -- (2') -- (4') -- (6') -- (1');
    \draw[myorange] (1') -- (3');
  % Second graph (G2)
    \begin{scope}[xshift=3.5cm]
        \node[mystyle,pattern=north east lines] (1) at (0:\radius) {}; 
        \node[mystyle] (2) at (51.4:\radius) {$v$};
        \node[mystyle,pattern=north east lines] (3) at (51.4*2:\radius) {};
        \node[mystyle] (4) at (51.4*3:\radius) {};
        \node[mystyle] (5) at (51.4*4:\radius) {};
        \node[mystyle] (6) at (51.4*5:\radius) {}; 
        \node[mystyle] (7) at (51.4*6:\radius)  {};
        \draw[dotted] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7)-- (1); 
        \draw (1) -- (4) -- (7)-- (3) -- (6) -- (2) -- (5) -- (1);
    \end{scope}    
\end{tikzpicture}

==> imgs/cycletd.tikz <==
\begin{center}
\begin{tikzpicture}
    \tikzset{mystyle/.style={draw=black, minimum size=.55cm}}
    \tikzset{dot/.style={draw=black, circle, minimum size=.55cm}}
    \newcommand{\radius}{1.5cm}
  % First graph (G1) 
    \node[dot] (1') at (0:\radius) {0}; 
    \node[dot] (2') at (60:\radius) {1};
    \node[dot] (3') at (120:\radius) {2};
    \node[dot] (4') at (180:\radius) {3};
    \node[dot] (5') at (240:\radius) {4};
    \node[dot] (6') at (300:\radius) {5}; 
    \draw (1') -- (2') -- (3') -- (4') -- (5') -- (6') -- (1');
    \begin{scope}[xshift=6cm]
    \begin{scope}[xshift=3cm]
        \node[mystyle] (1') at ($(0:1.5*\radius)$) {$\{0, 1\}$}; 
        \node[mystyle] (2') at (60:\radius) {$\{0, 1, 2\}$};
        \node[mystyle] (2'') at (120:\radius) {$\{0, 2\}$};
        \node[mystyle] (6') at (300:\radius) {$\{5, 0\}$};
        \node[mystyle] (5') at (240:\radius) {$\{0, 4, 5\}$};
    \end{scope}
        \node[mystyle] (3') at (60:\radius) {$\{0, 2, 3\}$};
        \node[mystyle] (3'') at ($(150:0.8*\radius)$) {$\{0, 3\}$};
        \node[mystyle] (4') at ($(210:0.8*\radius)$) {$\{0, 3, 4\}$};
        \node[mystyle] (4'') at (300:\radius) {$\{0, 4\}$};
        \draw (1') -- (2') -- (2'') -- (3') -- (3'') -- (4') -- (4'') -- (5') -- (6');
    \end{scope}
\end{tikzpicture}
\end{center}

==> imgs/depth2unfoldingTreeDec.tikz <==
% \begin{tikzpicture}[scale=0.35, every node/.style={scale=0.5}]
%       % Style for nodes
%       \tikzset{mystyleG/.style={ellipse, fill=gray!20, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
%       \tikzset{mystyle0/.style={ellipse, fill=gray!50, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
%       \tikzset{mystyle/.style={ellipse, fill=blue!30, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
%       \tikzset{mystyle2/.style={ellipse, fill=magenta!30, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
    
%       % G
%       \node[mystyleG] (7) at (-2,0) {7};
%       \node[mystyle0] (1) at (0,0) {1};
%       \node[mystyleG] (2) at (2,0) {2};
%       \node[mystyleG] (3) at (0,2) {3};
%       \node[mystyleG] (8) at (2,2) {8};
%       \draw (7) -- (1) -- (2) -- (8) -- (3) -- (1);
      
%       \node[mystyleG] (4) at (4,0) {4};
%       \node[mystyleG] (5) at (6,0) {5};
%       \node[mystyleG] (6) at (6,2) {6};
%       \draw (4) -- (5) -- (6) -- (4);
      
%       \draw (2) -- (4);
%       \node[above=0.5cm] at (3) {$G$};
    
%       % F
%         \begin{scope}[xshift=12cm]
%         \node[mystyle] (7') at (-2,0) {7'};
%       \node[mystyle0] (1) at (0,0) {1};
%       \node[mystyle] (2**) at (2,0) {2''};
%       \node[mystyle] (3**) at (0,2) {3''};
%       \node[mystyle] (8**) at (1.5,1.5) {8''};
%       \draw (7') -- (1) -- (2**) -- (8**) -- (3**) -- (1);
%       \node[mystyle] (2*) at (2,-2) {2'};
%       \node[mystyle] (3*) at (0,-2) {3'};
%       \draw   (2*) -- (1) -- (3*) ;
%        \node[mystyle] (4*) at (-4,0) {4'};
%        \node[mystyle] (5*) at (-1,3) {5'};
%         \node[mystyle] (6*) at (1,3) {6'};
%       \node[above=1cm] at (3**) {$F^{(2)}(1)$};
%       \end{scope}

%        % T
%         \begin{scope}[xshift=18cm]
%         \node[mystyle0] (1) at (3,3) {1}; 
%         \node[mystyle] (7') at (0,1) {1, 2'};
%         \node[mystyle] (12') at (2,1) {1, 3'};
%         \node[mystyle] (13') at (4,1) {1, 4'};
%         \node[mystyle] (77') at (0,-1) {2'};
%         \draw (12') -- (1) -- (13');
%         \node[mystyle] (12'3') at (9,1) {1,2''};
%         \node[mystyle] (8'2'3') at (11.5,1) {1,2'',8''};

%         \node[mystyle] (18'') at (14,1) {1,8''};
        
%         \node[mystyle] (1''3'') at (16.5,1) {1,8'',3''};

%         \node[mystyle] (13'') at (19,1) {1,3''};
        
%         \node[mystyle] (2*) at (9,-1) {2''};
%         \node[mystyle] (8*) at (14,-1) {8''};
%         \node[mystyle] (3*) at (19,-1) {3''};
%         \node[mystyle] (2') at (2,-1) {3'};
%         \node[mystyle] (3') at (4,-1) {4'};
%         \draw (12') -- (2');
%         \draw (13') -- (3');
%         \draw (77') -- (7') -- (1) -- (12'3');
%         \draw (12'3') -- (8'2'3');
%         \node[above=.5cm] at (1) {$T^{(2)}(1)$};
%          \node[mystyle] (16') at (6.5,1) {1, 8'};
%           \node[mystyle] (6') at (6.5,-1) {8'};
%         \draw (16') -- (1);
%         \draw (6') -- (16');
%         \draw (8*) -- (18'');
%         \draw (13'') -- (3*);
%         \draw (12'3') -- (2*);
%             \path (13') -- node[sloped] {\dots} (16');
%       \end{scope}
%     \end{tikzpicture}

\begin{tikzpicture}[scale=0.35, every node/.style={scale=0.6}]
      % Style for nodes
      \tikzset{mystyleG/.style={ellipse, fill=gray!20, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
      \tikzset{mystyle0/.style={ellipse, fill=gray!50, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
      \tikzset{mystyle/.style={ellipse, fill=blue!30, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
      \tikzset{mystyle2/.style={ellipse, fill=magenta!30, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}

      \tikzset{dot/.style={circle, draw=black, minimum size=.5cm}} % , fill=myblue!30
      \tikzset{root/.style={circle, draw=black, minimum size=.5cm, fill=gray!50}} % , fill=myblue!30
      \tikzset{bag/.style={rectangle, draw=black, minimum size=.25cm}} % , fill=myblue!30
      \tikzset{rootbag/.style={rectangle, draw=black, minimum size=.25cm, fill=gray!50}} % , fill=myblue!30
    
      % G
      \node[dot] (7) at (-2,0) {7};
      \node[root] (1) at (0,0) {1};
      \node[dot] (2) at (2,0) {2};
      \node[dot] (3) at (0,2) {3};
      \node[dot] (8) at (2,2) {8};
      \draw (7) -- (1) -- (2) -- (8) -- (3) -- (1);
      
      \node[dot] (4) at (4,0) {4};
      \node[dot] (5) at (6,0) {5};
      \node[dot] (6) at (6,2) {6};
      \draw (4) -- (5) -- (6) -- (4);
      
      \draw (2) -- (4);
      \node[above=0.5cm] at (3) {$G$};
    
      % F
        \begin{scope}[xshift=11cm]
        \node[dot, inner sep=3pt] (7') at (-2,0) {7'};
      \node[root] (1) at (0,0) {1};
      \node[dot, inner sep=3pt] (2**) at (2,0) {2''};
      \node[dot, inner sep=3pt] (3**) at (0,2) {3''};
      \node[dot, inner sep=3pt] (8**) at (1.5,1.5) {8''};
      \draw (7') -- (1) -- (2**) -- (8**) -- (3**) -- (1);
      \node[dot, inner sep=3pt] (2*) at (2,-2) {2'};
      \node[dot, inner sep=3pt] (3*) at (0,-2) {3'};
      \draw   (2*) -- (1) -- (3*) ;
       \node[dot, inner sep=3pt] (4*) at (-2,3.5) {4'};
       \node[dot, inner sep=3pt] (5*) at (0,3.5) {5'};
        \node[dot, inner sep=3pt] (6*) at (2,3.5) {6'};
      \node[above=0.82cm] at (3**) {$F^{(2)}(1)$};
      \end{scope}

       % T
        \begin{scope}[xshift=16.5cm]
        \node[rootbag] (1) at (3,3) {1}; 
        \node[bag] (7') at (0,1) {1, 2'};
        \node[bag] (12') at (2,1) {1, 3'};
        \node[bag] (13') at (4,1) {1, 4'};
        \node[bag] (77') at (0,-1) {2'};
        \draw (12') -- (1) -- (13');
        \node[bag] (12'3') at (9,1) {1,2''};
        \node[bag] (8'2'3') at (11.5,1) {1,2'',8''};

        \node[bag] (18'') at (14,1) {1,8''};
        
        \node[bag] (1''3'') at (16.5,1) {1,8'',3''};

        \node[bag] (13'') at (19,1) {1,3''};
        \draw[-] (8'2'3') -- (18'') -- (1''3'') -- (13'');
        
        \node[bag] (2*) at (9,-1) {2''};
        \node[bag] (8*) at (14,-1) {8''};
        \node[bag] (3*) at (19,-1) {3''};
        \node[bag] (2') at (2,-1) {3'};
        \node[bag] (3') at (4,-1) {4'};
        \draw (12') -- (2');
        \draw (13') -- (3');
        \draw (77') -- (7') -- (1) -- (12'3');
        \draw (12'3') -- (8'2'3');
        \node[above=.5cm] at (1) {$T^{(2)}(1)$};
         \node[bag] (16') at (6.5,1) {1, 8'};
          \node[bag] (6') at (6.5,-1) {8'};
        \draw (16') -- (1);
        \draw (6') -- (16');
        \draw (8*) -- (18'');
        \draw (13'') -- (3*);
        \draw (12'3') -- (2*);
            \path (13') -- node[sloped] {\dots} (16');
      \end{scope}
    \end{tikzpicture}

==> imgs/exp_graph8c_iso.tikz <==
\begin{tikzpicture}
    % Plot
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=5pt,
            vertical sep=10pt
        },
        width=.4\linewidth,
        scale only axis, % Set the desired y-axis range here
        groupplot xlabel={Proportion of indistinguishable pairs},
        every axis title/.style={above,at={(0.5,1)}},
    ]
    
    \nextgroupplot[
        title={exp\_iso},
        ytick={1,2,3,4,5,6},
        yticklabels={$0$-\ell{},$1$-\ell{},$2$-\ell{},$3$-\ell{}},
        xtick={0, 0.5, 1},
        xticklabels={$^{\phantom{1}}0^{\phantom{1}}$, $^{\phantom{1}}0.5^{\phantom{1}}$, $^{\phantom{1}}1^{\phantom{1}}$},
        boxplot/draw direction=x,
        cycle list name=tab10
    ]
    \foreach \n in {0,...,3} {
        \addplot+[boxplot,mark size=1] table[y index=\n] {tabs/exp_iso.dat};
    }
    
    
    \nextgroupplot[
        title={graph8c},
        ytick={1,2,3,4,5,6},
        yticklabels={,,,,,,},
        %yticklabels={\gnnml{},\ppgn{},$r=0$,$r=1$,$r=2$,$r=3$},
        boxplot/draw direction=x,
        xtick={ 
            0.,  
            %1,  
            %3.30258509,  
            5.60517019,  
            %7.90775528,
            %10.21034037, 
            12.51292546, 
            %14.81551056, 
            %17.11809565, 
            19.42068074
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$, 
            %$10^{-8}$,
            %$10^{-7}$, 
            $^{\phantom{-6}}10^{-6}$, 
            %$10^{-5}$, 
            %$10^{-4}$, 
            $^{\phantom{-3}}10^{-3}$, 
            %$10^{-2}$,
            %$10^{-1}$, 
            $^{\phantom{1}}1^{\phantom{1}}$
        },
        % boxplot/lower whisker={1E-18},
        xmax=20,
        cycle list name=tab10
    ]
    \foreach \n in {0,...,3}{
        \addplot+[boxplot,mark size=1] table[y index=\n] {tabs/graph8c.dat};
    }
\end{groupplot}
\end{tikzpicture}

==> imgs/exp_iso.tikz <==
\begin{tikzpicture}
    % Plot
    \begin{axis}[
        width=\linewidth,
        ytick={1,2,3,4,5,6},
        yticklabels={$0$-\ell{},$1$-\ell{},$2$-\ell{},$3$-\ell{}},
        xlabel={Num. undistinguished pairs},
        boxplot/draw direction=x,
        cycle list name=tab10
    ]
    \foreach \n in {0,...,3} {
        \addplot+[boxplot] table[y index=\n] {tabs/exp_iso.dat};
    }
    \end{axis}
\end{tikzpicture}   

==> imgs/exp_loss.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=30pt,
        vertical sep=10pt
    },
    width=.25\linewidth,
    scale only axis, % Set the desired y-axis range here
    %every axis title/.style={above,at={(0.5,1)}},
    every axis title/.style={above,at={(0.5,1)}},
    xlabel={Epoch},
]

\nextgroupplot[%
    title={$2$-\ell{}},
    ylabel={Loss},
    cycle list name=tab10,
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        %\noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/exp_loss_r_2.dat};
    }
    \tmp
}



\nextgroupplot[%
    title={$3$-\ell{}},
    cycle list name=tab10,
    ymode=log
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        %\noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/exp_loss_r_3.dat};
    }
    \tmp
}

\nextgroupplot[%
    title={$4$-\ell{}},
    cycle list name=tab10,
    legend pos=outer north east,
    legend cell align=left,
    ymode=log
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        \noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/exp_loss_r_4.dat};
    }
    \tmp
}

\end{groupplot}

\end{tikzpicture}


==> imgs/fancactus.tikz <==
\begin{tikzpicture}[x=1cm, y=1cm]
\node (xx) at (0,0) {
        \begin{tikzpicture}[scale=.5]
        	\tikzset{dot/.style={circle, draw=black, minimum size=.5cm}} % , fill=myblue!30
        
        
        	\coordinate (x) at (0,0);
        	\node[dot] (a) at ($ (x) + (30:2) $) {\tiny 12};
        	\node[dot] (b) at ($ (x) + (90:2) $) {\tiny 7};
        	\node[dot] (c) at ($ (x) + (150:2) $) {\tiny 8};
        	\node[dot] (d) at ($ (x) + (210:2) $) {\tiny 9};
        	\node[dot] (e) at ($ (x) + (270:2) $) {\tiny 10};
        	\node[dot] (f) at ($ (x) + (330:2) $) {\tiny 11};
        	\draw[-, thick, myorange] (a)--(b)--(c)--(d)--(e)--node [below right] {\textcolor{myorange}{$C_3$}}(f)--(a);
        	\draw[-] (d)--(b)--(e)  (b)--(f);
        
        	\node[dot] (g) at ($ (a) + (300:2.3) $) {\tiny 13};
        	\draw[-,myolive, thick] (a)--(g);
        
        	\node[dot] (h) at ($ (b) + (110:3) $) {\tiny 4};
        	\coordinate (y) at ($ (h) + (180:1.5) $);
        	\node[dot] (i) at ($ (y) + (90:2) $) {\tiny 1};
        	\node[dot] (j) at ($ (y) + (180:1.5) $) {\tiny 2};
        	\node[dot] (k) at ($ (y) + (270:2) $) {\tiny 3};
        
        	\draw[-,myolive, thick] (b)--(h);
        	\draw[-, thick, myblue] (h)--(i)--(j)--(k)--node [below right] {\textcolor{myblue}{$C_1$}}(h); 
        	\draw[-] (i)--(k);
        
        	\node[dot] (l) at ($ (j) + (270:2.5) $) {\tiny 6};
        	\node[dot] (m) at ($ (j) + (210:2.5) $) {\tiny 5};
        	\draw[-, thick, mypurple] (j)--(l)--node [below left] {\textcolor{mypurple}{$C_2$}}(m)--(j);
        
        	% v_C s
        	\node[inner sep=0pt] (ii) at ($(i) + (00:1.2) $) {\tiny$v_{C_1}$};
        	\node[inner sep=0pt] (jj) at ($(j) + (120:1.2) $) {\tiny$v_{C_2}$};
        	\node[inner sep=0pt] (bb) at ($(b) + (60:1.2) $) {\tiny$v_{C_3}$};
        	\draw[->, gray] (ii)--(i);
        	\draw[->, gray] (jj)--(j);
        	\draw[->, gray] (bb)--(b);
        
        \end{tikzpicture}
};

\node[anchor=north west] (yy) at ($ (xx.north east) + (-2,-2) $) {
        \begin{tikzpicture}[scale=.7, anchor=center]
        	\tikzset{bag/.style={rectangle, draw=black, minimum size=.25cm}} % , fill=myblue!30
        
        
        	\coordinate (x) at (0,0);
            \newcommand{\radxx}{2}


        	\node[bag] (ba) at ($ (x) + (30:\radxx) $) {\tiny $\{7,12\}$};
            \node[bag] (a) at ($ (x) + (30:2*\radxx) $) {\tiny $\{12\}$};
        	
            \node[bag] (b) at ($ (x) + (90:2*\radxx) $) {\tiny $\{7\}$};
        	\node[bag] (bb) at ($ (x) + (90:\radxx) $) {\tiny $\{7,8\}$};
            \node[bag] (c) at ($ (x) + (120:1.5*\radxx) $) {\tiny $\{8\}$};

        	\node[bag] (bc) at ($ (x) + (150:\radxx) $) {\tiny $\{7,8,9\}$};
            \node[bag] (bc') at ($ (x) + (180:\radxx) $) {\tiny $\{7,9\}$};
            \node[bag] (d) at ($ (x) + (180:2*\radxx) $) {\tiny $\{9\}$};

        	\node[bag] (bd) at ($ (x) + (210:\radxx) $) {\tiny $\{7,9,10\}$};
            \node[bag] (bd') at ($ (x) + (240:\radxx) $) {\tiny $\{7,10\}$};
        	\node[bag] (e) at ($ (x) + (240:1.5*\radxx) $) {\tiny $\{10\}$};

        	\node[bag] (be) at ($ (x) + (300:\radxx) $) {\tiny $\{7,10,11\}$};
            \node[bag] (be') at ($ (x) + (330:\radxx) $) {\tiny $\{7,11\}$};
            \node[bag] (f) at ($ (x) + (330:2*\radxx) $) {\tiny $\{11\}$};

        	\node[bag] (bf) at ($ (x) + (360:\radxx) $) {\tiny $\{7,11,12\}$};
        	\draw[-, thick, myorange] (ba) (bb)--(bc)--(bc')--(bd)--(bd')--(be)--(be')--(bf)--(ba);
        	% \draw[-] (d)--(b)--(e)  (b)--(f);

        	\draw[-] (a) -- (ba)
        			 (b) -- (bb)
        			 (c) -- (bb)
        			 (d) -- (bc')
        			 (e) -- (bd')
        			 (f) -- (be');
        
        	\node[bag] (g) at ($ (a) + (300:2.3) $) {\tiny $\{13\}$};
        	\draw[-,myolive, thick, text=black] (a)-- node[bag,thin, fill=white] (ag) {\tiny $\{12, 13\}$} (g);
        
        	\node[bag] (h) at ($ (b) + (130:3) $) {\tiny $\{4\}$};
        	\coordinate (y) at ($ (h) + (180:3) + (270:1.5) $);
        	\node[bag] (i) at ($ (y) + (90:3) $) {\tiny $\{1\}$};
        	\node[bag] (j) at ($ (y) + (210:3) $) {\tiny $\{2\}$};

        	\node[bag] (bh) at ($ (y) + (30:1) $) {\tiny $\{1,4,3\}$};
        	\node[bag] (bi) at ($ (y) + (90:1.5) $) {\tiny $\{1,4\}$};
        	\node[bag] (bj) at ($ (y) + (180:1) $) {\tiny $\{1,2\}$};
        	\node[bag] (bk) at ($ (y) + (270:1.5) $) {\tiny $\{1,3,2\}$};
            \node[bag] (bz) at ($ (y) + (330:1) $) {\tiny $\{1,3\}$};
        	\node[bag] (k) at ($ (y) + (330:2.5) $) {\tiny $\{3\}$};
        
        	\draw[-,myolive, thick] (b)--node[bag,thin, fill=white, text=black] (bbh) {\tiny $\{4,7\}$} (h);
        	\draw[-, thick, myblue] (bh)--(bi) (bj)--(bk)--(bz)--(bh); 
        	% \draw[-] (i)--(k);

        	\draw[-] (h) -- (bi)
        	         (i) -- (bi)
        	         (j) -- (bj)
        	         (k) -- (bz);
        
        	\node[bag] (bj2) at ($ (j) + (270:1) $) {\tiny $\{2,5\}$};
        	\node[bag] (bl) at ($ (bj2) + (300:2) $) {\tiny $\{2,6\}$};
        	\node[bag] (bm) at ($ (bj2) + (240:2) $) {\tiny $\{2,5,6\}$};


        	\node[bag] (l) at ($ (bj2) + (300:3.5) $) {\tiny $\{6\}$};
        	\node[bag] (m) at ($ (bj2) + (0:1.5) $) {\tiny $\{5\}$};

        	\draw[-, thick, mypurple] (bl)--(bm)--(bj2);

        	\draw[-] (bj2) -- (j)
        	         (l) -- (bl)
        	         (m) -- (bj2);
        

        	% v_C s
        	% \node[inner sep=0pt] (ii) at ($(i) + (00:1.2) $) {\tiny$v_{C_1}$};
        	% \node[inner sep=0pt] (jj) at ($(j) + (120:1.2) $) {\tiny$v_{C_2}$};
        	% \node[inner sep=0pt] (bb) at ($(b) + (60:1.2) $) {\tiny$v_{C_3}$};
        	% \draw[->, gray] (ii)--(i);
        	% \draw[->, gray] (jj)--(j);
        	% \draw[->, gray] (bb)--(b);
        
        \end{tikzpicture}
};
\end{tikzpicture}

==> imgs/furer.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={rectangle, draw=black, minimum size=.55cm}}
    % First graph (G1) 
    \node[mystyle] (1) at ($(0,0)+(45*0+22.5:6 and 3)$) {$6, \{4, 5\}$}; 
    \node[mystyle] (2) at ($(0,0)+(45*1+22.5:6 and 3)$) {$4, \{6, 3\}$};
    \node[mystyle] (3) at ($(0,0)+(45*2+22.5:6 and 3)$) {$3, \{2, 4\}$};
    \node[mystyle] (4) at ($(0,0)+(45*3+22.5:6 and 3)$) {$2, \{1, 3\}$};
    \node[mystyle] (5) at ($(0,0)+(45*4+22.5:6 and 3)$) {$1, \{2, 3\}$};
    \node[mystyle] (6) at ($(0,0)+(45*5+22.5:6 and 3)$) {$3, \{1, 4\}$}; 
    \node[mystyle] (7) at ($(0,0)+(45*6+22.5:6 and 3)$)  {$4, \{5, 3\}$};
    \node[mystyle] (8) at ($(0,0)+(45*7+22.5:6 and 3)$)  {$5, \{4, 6\}$};
    \draw[dotted] (1) -- (2) -- (3) -- (4);
    \draw[solid] (4) -- (5);
    \draw[dotted] (5) -- (6) -- (7) -- (8) -- (1); 
    
    \node[mystyle] (9) at (-3*5/4, 0) {$3, \{1, 2\}$};
    \node[mystyle] (10) at (180:1*5/3) {$4, \emptyset$}; 
    \node[mystyle] (11) at (0:1*5/3)  {$3, \emptyset$};
    \node[mystyle] (12) at (3*5/4, 0)  {$4, \{5, 6\}$};
    \draw[dotted] (1) -- (12) -- (11) -- (10) -- (9) --(4);
    \draw[dotted] (5) -- (9);
    \draw[dotted] (8) -- (12);

    \node[mystyle] (13) at (240:1*5/3) {$6,\emptyset$};
    \node[mystyle] (14) at (120:1*5/3) {$5, \emptyset$}; 
    \node[mystyle] (15) at (60:1*5/3)  {$1,\emptyset$};
    \node[mystyle] (16) at (300:1*5/3)  {$2, \emptyset$};
    \draw[dotted] (10) -- (13) -- (14) -- (10);
    \draw[dotted] (11) -- (15) (16)-- (11);
    \draw[solid] (15) -- (16);
    
\end{tikzpicture}

==> imgs/furer_input.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={ellipse, draw=black, minimum size=.55cm}}
    % First graph (G1) 
    \node[mystyle] (5) at ($(2,0)+(-60:1)$) {$5$}; 
    \node[mystyle] (6) at ($(2,0)+(60:1)$) {$6$};
    \node[mystyle] (4) at ($(2,0)+(180:1)$) {$4$};
    \node[mystyle] (3) at ($(-2,0)+(0:1)$) {$3$};
    \node[mystyle] (2) at ($(-2,0)+(120:1)$) {$2$};
    \node[mystyle] (1) at ($(-2,0)+(240:1)$) {$1$}; 
    \draw[solid] (1) -- (2) -- (3) -- (1);
    \draw[solid] (3) -- (4);
    \draw[solid] (4) -- (5) -- (6) -- (4); 
    
\end{tikzpicture}

==> imgs/furer_twisted.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={rectangle, draw=black, minimum size=.55cm}}
    % First graph (G1) 
    \node[mystyle] (1) at ($(0,0)+(45*0+22.5:6 and 3)$) {$6, \{4, 5\}$}; 
    \node[mystyle] (2) at ($(0,0)+(45*1+22.5:6 and 3)$) {$4, \{6, 3\}$};
    \node[mystyle] (3) at ($(0,0)+(45*2+22.5:6 and 3)$) {$3, \{2, 4\}$};
    \node[mystyle] (4) at ($(0,0)+(45*3+22.5:6 and 3)$) {$2, \{1, 3\}$};
    \node[mystyle] (5) at ($(0,0)+(45*4+22.5:6 and 3)$) {$1, \{2, 3\}$};
    \node[mystyle] (6) at ($(0,0)+(45*5+22.5:6 and 3)$) {$3, \{1, 4\}$}; 
    \node[mystyle] (7) at ($(0,0)+(45*6+22.5:6 and 3)$)  {$4, \{5, 3\}$};
    \node[mystyle] (8) at ($(0,0)+(45*7+22.5:6 and 3)$)  {$5, \{4, 6\}$};
    \draw[dotted] (1) -- (2) -- (3) -- (4);
    \draw[dotted] (5) -- (6) -- (7) -- (8) -- (1); 
    
    \node[mystyle] (9) at (-3*5/4, 0) {$3, \{1, 2\}$};
    \node[mystyle] (10) at (180:1*5/3) {$4, \emptyset$}; 
    \node[mystyle] (11) at (0:1*5/3)  {$3, \emptyset$};
    \node[mystyle] (12) at (3*5/4, 0)  {$4, \{5, 6\}$};
    \draw[dotted] (1) -- (12) -- (11) -- (10) -- (9) --(4);
    \draw[dotted] (5) -- (9);
    \draw[dotted] (8) -- (12);

    \node[mystyle] (13) at (240:1*5/3) {$6,\emptyset$};
    \node[mystyle] (14) at (120:1*5/3) {$5, \emptyset$}; 
    \node[mystyle] (15) at (60:1*5/3)  {$1,\emptyset$};
    \node[mystyle] (16) at (300:1*5/3)  {$2, \emptyset$};
    \draw[dotted] (10) -- (13) -- (14) -- (10);
    \draw[dotted] (11) -- (15) (16)-- (11);
    

    \draw[solid] (4) edge[bend left=25] (15);
    \draw[solid] (5) edge[bend right=25] (16);

\end{tikzpicture}

==> imgs/graph8c.tikz <==
\begin{tikzpicture}
 % Tables, data transformed by hand because boxplot and symlog do not work well together
    % Plot
    \begin{axis}[
    width=\linewidth,
    ytick={1,2,3,4,5,6},
    yticklabels={,,,,,,},
    %yticklabels={\gnnml{},\ppgn{},$r=0$,$r=1$,$r=2$,$r=3$},
    xlabel={Num. undistinguishable pairs},
    boxplot/draw direction=x,
    xtick={ 
        0.,  
        %1,  
        %3.30258509,  
        5.60517019,  
        %7.90775528,
        %10.21034037, 
        12.51292546, 
        %14.81551056, 
        %17.11809565, 
        19.42068074
    },
    xticklabels={
        $0$, 
        %$10^{-8}$,
        %$10^{-7}$, 
        $10^{-6}$, 
        %$10^{-5}$, 
        %$10^{-4}$, 
        $10^{-3}$, 
        %$10^{-2}$,
        %$10^{-1}$, 
        $1$
    },
    % boxplot/lower whisker={1E-18},
    xmax=20,
    cycle list name=tab10
    ]
    \foreach \n in {0,...,3} {
        \addplot+[boxplot] table[y index=\n] {tabs/graph8c.dat};
    }
    \end{axis}
\end{tikzpicture}

==> imgs/graph_2WL.tikz <==
\begin{tabular}{cc}
$\mathcal{G}$ &  $\mathcal{G}^{(2)}$\\
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm, fill=myblue!20}}
  
    \node[mystyle] (a) at (0,0) {$a$};
    \node[mystyle] (b) at (1,2) {$b$};
    \node[mystyle] (c) at (2,0) {$c$};
    \node[mystyle] (d) at (4,0) {$d$};
    \draw (a) -- (b) -- (c) -- (a);
    \draw (c)-- (d);
\end{tikzpicture}
&
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myblue!20}}
  
    \node[mystyle] (ab) at (0,0) {$\{a, b\}$};
    \node[mystyle] (ac) at (1,2) {$\{a, c\}$};
    \node[mystyle] (bc) at (3,2) {$\{b, c\}$};
    \node[mystyle] (ad) at (4,0) {$\{a, d\}$};
    \node[mystyle] (bd) at (3,-2) {$\{b, d\}$};
    \node[mystyle] (cd) at (1,-2) {$\{c, d\}$};
    \draw (ab) -- (ac) --(ad) --(ab);
    \draw (ab) -- (bc) --(bd) --(ab);
    \draw (ac) -- (bc) --(cd) --(ac);
    \draw (cd) -- (bd) --(ad) --(cd);
\end{tikzpicture}
\end{tabular}

==> imgs/initial_color_2WL.tikz <==
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myblue!20}}
  
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (ab) at (0,0) {$\{a, b\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (ac) at (1,2) {$\{a, c\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (bc) at (3,2) {$\{b, c\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (ad) at (4,0) {$\{a, d\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (bd) at (3,-2) {$\{b, d\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (cd) at (1,-2) {$\{c, d\}$};
    \draw (ab) -- (ac) --(ad) --(ab);
    \draw (ab) -- (bc) --(bd) --(ab);
    \draw (ac) -- (bc) --(cd) --(ac);
    \draw (cd) -- (bd) --(ad) --(cd);
\end{tikzpicture}

==> imgs/initial_color_reversed_2WL.tikz <==
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myblue!20}}
  
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (ab) at (0,0) {$\{a, b\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (ac) at (1,2) {$\{a, c\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (bc) at (3,2) {$\{b, c\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (ad) at (4,0) {$\{a, d\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (bd) at (3,-2) {$\{b, d\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (cd) at (1,-2) {$\{c, d\}$};
    \draw (ab) -- (ac) --(ad) --(ab);
    \draw (ab) -- (bc) --(bd) --(ab);
    \draw (ac) -- (bc) --(cd) --(ac);
    \draw (cd) -- (bd) --(ad) --(cd);
\end{tikzpicture}

==> imgs/input.tikz <==
\begin{tikzpicture}[scale=.75]
\centering
  % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
  % First graph (G1) 
    \node[mystyle] (1') at (0+30:\radius) {}; 
    \node[mystyle] (2') at (60+30:\radius) {};
    \node[mystyle] (3') at (120+30:\radius) {};
    \node[mystyle] (4') at (180+30:\radius) {};
    \node[mystyle] (5') at (240+30:\radius) {};
    \node[mystyle] (6') at (300+30:\radius) {}; 
    \draw (3') -- (4') -- (5') -- (6') -- (1') -- (2') -- (3');
    \draw (3') -- (6');
    
   \begin{scope}[xshift=4cm]
     \node[mystyle] (1) at (0+30:\radius) {};
      \node[mystyle] (2) at (60+30:\radius) {};
      \node[mystyle] (3) at (120+30:\radius) {};
      \draw[] (2) -- (3) -- (1) --(2);
      
      \node[mystyle] (4) at (180+30:\radius) {};
      \node[mystyle] (5) at (240+30:\radius) {};
      \node[mystyle] (6) at (300+30:\radius) {};
      \draw (4) -- (5) -- (6) -- (4);
      \draw[] (3) -- (6);
  \end{scope}
\end{tikzpicture}

==> imgs/input_1lwl.tikz <==
\begin{tikzpicture}[scale=.75]
\centering
 % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
 
         \node[mystyle,fill=myorange] (1') at (0+30:\radius) {}; 
        \node[mystyle,fill=myorange] (2') at (60+30:\radius) {};
        \node[mystyle,fill=mygreen] (3') at (120+30:\radius) {};
        \node[mystyle,fill=myorange] (4') at (180+30:\radius) {};
        \node[mystyle,fill=myorange] (5') at (240+30:\radius) {};
        \node[mystyle,fill=mygreen] (6') at (300+30:\radius) {}; 
         \draw (3') -- (4') -- (5') -- (6') -- (1') -- (2') -- (3');
        \draw (3') -- (6');

  % Second graph (G2)

  
      \begin{scope}[xshift=4cm]
     \node[mystyle,fill=myred] (1) at (0+30:\radius) {};
      \node[mystyle,fill=myred] (2) at (60+30:\radius) {};
      \node[mystyle,fill=mypurple] (3) at (120+30:\radius) {};
      \draw[] (2) -- (3) -- (1) --(2);
      
      \node[mystyle,fill=myred] (4) at (180+30:\radius) {};
      \node[mystyle,fill=myred] (5) at (240+30:\radius) {};
      \node[mystyle,fill=mypurple] (6) at (300+30:\radius) {};
      \draw (4) -- (5) -- (6) -- (4);
      \draw[] (3) -- (6);
  \end{scope}

\end{tikzpicture}

==> imgs/input_1wl.tikz <==
\begin{tikzpicture}[scale=.75]
\centering
 % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
    \node[mystyle,fill=myorange] (1') at (0+30:\radius) {}; 
    \node[mystyle,fill=myorange] (2') at (60+30:\radius) {};
    \node[mystyle,fill=mygreen] (3') at (120+30:\radius) {};
    \node[mystyle,fill=myorange] (4') at (180+30:\radius) {};
    \node[mystyle,fill=myorange] (5') at (240+30:\radius) {};
    \node[mystyle,fill=mygreen] (6') at (300+30:\radius) {}; 
     \draw (3') -- (4') -- (5') -- (6') -- (1') -- (2') -- (3');
    \draw (3') -- (6');

    \begin{scope}[xshift=4cm]
     \node[mystyle,fill=myorange] (1) at (0+30:\radius) {};
      \node[mystyle,fill=myorange] (2) at (60+30:\radius) {};
      \node[mystyle,fill=mygreen] (3) at (120+30:\radius) {};
      \draw[] (2) -- (3) -- (1) --(2);
      
      \node[mystyle,fill=myorange] (4) at (180+30:\radius) {};
      \node[mystyle,fill=myorange] (5) at (240+30:\radius) {};
      \node[mystyle,fill=mygreen] (6) at (300+30:\radius) {};
      \draw (4) -- (5) -- (6) -- (4);
      \draw[] (3) -- (6);
  \end{scope}
\end{tikzpicture}

==> imgs/input_3wl.tikz <==
\begin{tikzpicture}
\centering
 % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{2.5cm}
 
        \node[mystyle, fill=mypink] (012) at (0:\radius){} ;
\node[mystyle, fill=mycyan] (013) at (18:\radius) {};
\node[mystyle, fill=mycyan] (014) at (36:\radius) {};
\node[mystyle, fill=mypink] (015) at (54:\radius){} ;
\node[mystyle, fill=mycyan] (023) at (72:\radius) {};
\node[mystyle, fill=myolive] (024) at (90:\radius) {};
\node[mystyle, fill=mycyan] (025) at (108:\radius) {};
\node[mystyle, fill=mycyan] (034) at (126:\radius) {};
\node[mystyle, fill=mycyan] (035) at (144:\radius) {};
\node[mystyle, fill=mypink] (045) at (162:\radius) {};
\node[mystyle, fill=mypink] (123) at (180:\radius){} ;
\node[mystyle, fill=mycyan] (124) at (198:\radius) {};
\node[mystyle, fill=mypink] (125) at (216:\radius) {};
\node[mystyle, fill=mycyan] (134) at (234:\radius) {};
\node[mystyle, fill=myolive] (135) at (252:\radius){} ;
\node[mystyle, fill=mycyan] (145) at (270:\radius){} ;
\node[mystyle, fill=mypink] (234) at (288:\radius){} ;
\node[mystyle, fill=mycyan] (235) at (306:\radius) {};
\node[mystyle, fill=mycyan] (245) at (324:\radius) {};
\node[mystyle, fill=mypink] (345) at (342:\radius) {};
\draw[](012) edge[solid,bend left] (013)
(012) edge[solid,bend left] (014)
(012) edge[solid,bend left] (015)
(012) edge[solid,bend left] (023)
(012) edge[solid,bend left] (024)
(012) edge[solid,bend left] (025)
(012) edge[solid,bend left] (123)
(012) edge[solid,bend left] (124)
(012) edge[solid,bend left] (125)
(013) edge[solid,bend left] (014)
(013) edge[solid,bend left] (015)
(013) edge[solid,bend left] (023)
(013) edge[solid,bend left] (034)
(013) edge[solid,bend left] (035)
(013) edge[solid,bend left] (123)
(013) edge[solid,bend left] (134)
(013) edge[solid,bend left] (135)
(014) edge[solid,bend left] (015)
(014) edge[solid,bend left] (024)
(014) edge[solid,bend left] (034)
(014) edge[solid,bend left] (045)
(014) edge[solid,bend left] (124)
(014) edge[solid,bend left] (134)
(014) edge[solid,bend left] (145)
(015) edge[solid,bend left] (025)
(015) edge[solid,bend left] (035)
(015) edge[solid,bend left] (045)
(015) edge[solid,bend left] (125)
(015) edge[solid,bend left] (135)
(015) edge[solid,bend left] (145)
(023) edge[solid,bend left] (024)
(023) edge[solid,bend left] (025)
(023) edge[solid,bend left] (034)
(023) edge[solid,bend left] (035)
(023) edge[solid,bend left] (123)
(023) edge[solid,bend left] (234)
(023) edge[solid,bend left] (235)
(024) edge[solid,bend left] (025)
(024) edge[solid,bend left] (034)
(024) edge[solid,bend left] (045)
(024) edge[solid,bend left] (124)
(024) edge[solid,bend left] (234)
(024) edge[solid,bend left] (245)
(025) edge[solid,bend left] (035)
(025) edge[solid,bend left] (045)
(025) edge[solid,bend left] (125)
(025) edge[solid,bend left] (235)
(025) edge[solid,bend left] (245)
(034) edge[solid,bend left] (035)
(034) edge[solid,bend left] (045)
(034) edge[solid,bend left] (134)
(034) edge[solid,bend left] (234)
(034) edge[solid,bend left] (345)
(035) edge[solid,bend left] (045)
(035) edge[solid,bend left] (135)
(035) edge[solid,bend left] (235)
(035) edge[solid,bend left] (345)
(045) edge[solid,bend left] (145)
(045) edge[solid,bend left] (245)
(045) edge[solid,bend left] (345)
(123) edge[solid,bend left] (124)
(123) edge[solid,bend left] (125)
(123) edge[solid,bend left] (134)
(123) edge[solid,bend left] (135)
(123) edge[solid,bend left] (234)
(123) edge[solid,bend left] (235)
(124) edge[solid,bend left] (125)
(124) edge[solid,bend left] (134)
(124) edge[solid,bend left] (145)
(124) edge[solid,bend left] (234)
(124) edge[solid,bend left] (245)
(125) edge[solid,bend left] (135)
(125) edge[solid,bend left] (145)
(125) edge[solid,bend left] (235)
(125) edge[solid,bend left] (245)
(134) edge[solid,bend left] (135)
(134) edge[solid,bend left] (145)
(134) edge[solid,bend left] (234)
(134) edge[solid,bend left] (345)
(135) edge[solid,bend left] (145)
(135) edge[solid,bend left] (235)
(135) edge[solid,bend left] (345)
(145) edge[solid,bend left] (245)
(145) edge[solid,bend left] (345)
(234) edge[solid,bend left] (235)
(234) edge[solid,bend left] (245)
(234) edge[solid,bend left] (345)
(235) edge[solid,bend left] (245)
(235) edge[solid,bend left] (345)
(245) edge[solid,bend left] (345);

\begin{scope}[xshift=6cm]
         \node[mystyle, fill=mygray] (012) at (0:\radius){} ;
\node[mystyle, fill=mycyan] (013) at (18:\radius) {};
\node[mystyle, fill=mycyan] (014) at (36:\radius) {};
\node[mystyle, fill=mycyan] (015) at (54:\radius){} ;
\node[mystyle, fill=mycyan] (023) at (72:\radius) {};
\node[mystyle, fill=mycyan] (024) at (90:\radius) {};
\node[mystyle, fill=mypink] (025) at (108:\radius) {};
\node[mystyle, fill=mycyan] (034) at (126:\radius) {};
\node[mystyle, fill=mycyan] (035) at (144:\radius) {};
\node[mystyle, fill=mycyan] (045) at (162:\radius) {};
\node[mystyle, fill=mycyan] (123) at (180:\radius){} ;
\node[mystyle, fill=mycyan] (124) at (198:\radius) {};
\node[mystyle, fill=mypink] (125) at (216:\radius) {};
\node[mystyle, fill=mycyan] (134) at (234:\radius) {};
\node[mystyle, fill=mycyan] (135) at (252:\radius){} ;
\node[mystyle, fill=mycyan] (145) at (270:\radius){} ;
\node[mystyle, fill=mycyan] (234) at (288:\radius){} ;
\node[mystyle, fill=mypink] (235) at (306:\radius) {};
\node[mystyle, fill=mypink] (245) at (324:\radius) {};
\node[mystyle, fill=mygray] (345) at (342:\radius) {};
\draw(012) edge[solid,bend left] (013)
(012) edge[solid,bend left] (014)
(012) edge[solid,bend left] (015)
(012) edge[solid,bend left] (023)
(012) edge[solid,bend left] (024)
(012) edge[solid,bend left] (025)
(012) edge[solid,bend left] (123)
(012) edge[solid,bend left] (124)
(012) edge[solid,bend left] (125)
(013) edge[solid,bend left] (014)
(013) edge[solid,bend left] (015)
(013) edge[solid,bend left] (023)
(013) edge[solid,bend left] (034)
(013) edge[solid,bend left] (035)
(013) edge[solid,bend left] (123)
(013) edge[solid,bend left] (134)
(013) edge[solid,bend left] (135)
(014) edge[solid,bend left] (015)
(014) edge[solid,bend left] (024)
(014) edge[solid,bend left] (034)
(014) edge[solid,bend left] (045)
(014) edge[solid,bend left] (124)
(014) edge[solid,bend left] (134)
(014) edge[solid,bend left] (145)
(015) edge[solid,bend left] (025)
(015) edge[solid,bend left] (035)
(015) edge[solid,bend left] (045)
(015) edge[solid,bend left] (125)
(015) edge[solid,bend left] (135)
(015) edge[solid,bend left] (145)
(023) edge[solid,bend left] (024)
(023) edge[solid,bend left] (025)
(023) edge[solid,bend left] (034)
(023) edge[solid,bend left] (035)
(023) edge[solid,bend left] (123)
(023) edge[solid,bend left] (234)
(023) edge[solid,bend left] (235)
(024) edge[solid,bend left] (025)
(024) edge[solid,bend left] (034)
(024) edge[solid,bend left] (045)
(024) edge[solid,bend left] (124)
(024) edge[solid,bend left] (234)
(024) edge[solid,bend left] (245)
(025) edge[solid,bend left] (035)
(025) edge[solid,bend left] (045)
(025) edge[solid,bend left] (125)
(025) edge[solid,bend left] (235)
(025) edge[solid,bend left] (245)
(034) edge[solid,bend left] (035)
(034) edge[solid,bend left] (045)
(034) edge[solid,bend left] (134)
(034) edge[solid,bend left] (234)
(034) edge[solid,bend left] (345)
(035) edge[solid,bend left] (045)
(035) edge[solid,bend left] (135)
(035) edge[solid,bend left] (235)
(035) edge[solid,bend left] (345)
(045) edge[solid,bend left] (145)
(045) edge[solid,bend left] (245)
(045) edge[solid,bend left] (345)
(123) edge[solid,bend left] (124)
(123) edge[solid,bend left] (125)
(123) edge[solid,bend left] (134)
(123) edge[solid,bend left] (135)
(123) edge[solid,bend left] (234)
(123) edge[solid,bend left] (235)
(124) edge[solid,bend left] (125)
(124) edge[solid,bend left] (134)
(124) edge[solid,bend left] (145)
(124) edge[solid,bend left] (234)
(124) edge[solid,bend left] (245)
(125) edge[solid,bend left] (135)
(125) edge[solid,bend left] (145)
(125) edge[solid,bend left] (235)
(125) edge[solid,bend left] (245)
(134) edge[solid,bend left] (135)
(134) edge[solid,bend left] (145)
(134) edge[solid,bend left] (234)
(134) edge[solid,bend left] (345)
(135) edge[solid,bend left] (145)
(135) edge[solid,bend left] (235)
(135) edge[solid,bend left] (345)
(145) edge[solid,bend left] (245)
(145) edge[solid,bend left] (345)
(234) edge[solid,bend left] (235)
(234) edge[solid,bend left] (245)
(234) edge[solid,bend left] (345)
(235) edge[solid,bend left] (245)
(235) edge[solid,bend left] (345)
(245) edge[solid,bend left] (345); 
    \end{scope}
\end{tikzpicture}

==> imgs/isomorphic_type_2WL.tikz <==
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myblue!20}}
  \node[draw,dashed,ellipse, minimum width=6cm,minimum height=6cm,label={Induced Subgraphs}] (subgraphs) at (2,0) {};
  \node[draw, dashed,ellipse, minimum width=3.6cm,minimum height=6cm,label={Isomorphic Type}] (isomorphic) at (8, 0) {};
  \node[label={Initial Color}] (color) at (11, 1.6) {};
  \node[mystyle] (ab) at (0, 0) {
      % \begin{tikzpicture}
      %   \node[mystyle] (a) at (0,0) {$a$};
      %   \node[mystyle] (b) at (1,2) {$b$};
      %   \draw (a) -- (b);
      % \end{tikzpicture}
      $\{a, b\}$
  };
  \node[mystyle] (ac) at (1, 2) {
     %  \begin{tikzpicture}[anchor=center]
     %       \node[mystyle] (a) at (0,0) {$a$};
     %        \node[mystyle] (c) at (2,0) {$c$};
     %        \draw (a) -- (c);
     % \end{tikzpicture}
     $\{a, c\}$
  };
  \node[mystyle] (bc) at (3,2) {
      % \begin{tikzpicture}
      %   \node[mystyle] (b) at (1,2) {$b$};
      %   \node[mystyle] (c) at (2,0) {$c$};
      %   \draw (b) -- (c);
      % \end{tikzpicture}
      $\{b, c\}$
  };
   \node[mystyle] (ad) at (4,0) {
      % \begin{tikzpicture}
      %   \node[mystyle] (a) at (0,0) {$a$};
      %   \node[mystyle] (d) at (4,0) {$d$};
      % \end{tikzpicture}
      $\{a, d\}$
  };
  \node[mystyle] (bd) at (3, -2) {
      % \begin{tikzpicture}
      %   \node[mystyle] (b) at (1,2) {$b$};
      %   \node[mystyle] (d) at (4,0) {$d$};
      % \end{tikzpicture}
      $\{b, d\}$
  };
   \node[mystyle] (cd) at (1, -2) {
      % \begin{tikzpicture}
      %   \node[mystyle] (c) at (0,0) {$c$};
      %   \node[mystyle] (d) at (2,0) {$d$};
      %   \draw (c)-- (d);
      % \end{tikzpicture}
      $\{c, d\}$
    };
    \node[draw, rectangle] (disconnected) at (8, 1) {
        \begin{tikzpicture}
          % Style for nodes
          \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm,fill=myblue!20}}
          
            \node[mystyle] (a) at (0,0) {};
            \node[mystyle] (b) at (2,0) {};
        \end{tikzpicture}
    };
    \node[draw, rectangle] (connected) at (8, -1) {
        \begin{tikzpicture}
          % Style for nodes
          \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm,fill=myblue!20}}
          
            \node[mystyle] (a) at (0,0) {};
            \node[mystyle] (b) at (2,0) {};
            \draw (a) -- (b);
        \end{tikzpicture}
    };
    \node[draw, rectangle, fill=myred!20, minimum size=.5cm] (color1) at (11, 1) {};
    \node[draw, rectangle, fill=mygreen!20, minimum size=.5cm] (color2) at (11, -1) {};
    
    \draw[dashed, ->] (ab) to[bend right=15] (connected);
    \draw[dashed, ->] (ac) to[bend right=30] (connected);
    \draw[dashed, ->] (bc) to[dashed] (connected);
    \draw[dashed, ->] (cd) to[bend right=45] (connected);
    \draw[dashed, ->] (ad) to[dashed] (disconnected);
    \draw[dashed, ->] (bd) to[dashed] (disconnected);

    \draw[dashed, ->] (disconnected) to[dashed] (color1);
    \draw[dashed, ->] (connected) to[dashed] (color2);
\end{tikzpicture}

==> imgs/lWL_hierarchy.tikz <==
\begin{tikzpicture}[scale=0.9, long dash/.style={dash pattern=on 10pt off 2pt}]

% \path[fill=LMUgreen!60] plot[smooth cycle] coordinates {(-3,0) (-2.5,2.7) (2.5,2.5) (5,2.3)  (5,-2.3) (2.5,-2.5) (-2.5,-2.7)};
% \path[fill=LMUgreen!50] plot[smooth cycle] coordinates {(-2.5,0) (-2,2.2) (2,2) (2.8,1.8)  (2.8,-1.8) (2,-2) (-2,-2.2)};
% \path[fill=LMUgreen!50] plot[smooth cycle] coordinates {(-2.5,0) (-2,2.2) (2,2) (2.8,1.8)  (2.8,-1.8) (2,-2) (-2,-2.2)};
% \path[fill=LMUgreen!40] plot[smooth cycle] coordinates {(-2,0) (-1.5,1.7) (1.5,1.5) (2.3,1.3)  (2.3,-1.3) (1.5,-1.5) (-1.5,-1.7)};
% \path[fill=LMUgreen!30] plot[smooth cycle] coordinates {(-1,1) (1,1) (1,-1) (-1,-1)};

% \path[fill=orange!30,opacity=.4] plot[smooth cycle] coordinates 
% {(-2,2) (2,2) (2,-2) (-2,-2)};
% \path[fill=LMUgreen!30,opacity=.4] plot[smooth cycle] coordinates {(-2,0) (-1.5,1.7) (1.5,1.5) (4,1.3)  (4,-1.3) (1.5,-1.5) (-1.5,-1.7)};

\draw[ultra thick,,LMUgreen!30,name path=right] plot[smooth cycle] coordinates {(-1,1) (1,1) (1,-1) (-1,-1)};
%\draw[ultra thick,dashed,name path=right] plot[smooth cycle] coordinates 
% {(-3,3) (3,3) (3,-3) (-3,-3)};
\draw[ultra thick,LMUgreen!50,name path=right] plot[smooth cycle] coordinates {(-2,0) (-1.5,1.7) (1.5,1.5) (2.3,1.3)  (2.3,-1.3) (1.5,-1.5) (-1.5,-1.7)};
\draw[ultra thick,LMUgreen!70,name path=right] plot[smooth cycle] coordinates {(-2.5,0) (-2,2.2) (2,2) (2.8,1.8)  (2.8,-1.8) (2,-2) (-2,-2.2)};
\draw[ultra thick,LMUgreen!90,name path=right] plot[smooth cycle] coordinates {(-3,0) (-2.5,2.7) (2.5,2.5) (5,2.3)  (5,-2.3) (2.5,-2.5) (-2.5,-2.7)};

\node[fill=white] at (0,1.2){$1$-WL};
%\node[fill=white] at (0,3.7){$3$-WL};
\node[fill=white] at (0,-1.2){$0$-\lWL{}};
\node[fill=white] at (0,-1.7){$1$-\lWL{}};
\node[fill=white] at (0,-2.2){$2$-\lWL{}};
\node[fill=white] at (0,-2.7){$r$-\lWL{}};

% \node at (-1.9,-1.9) [
%     left color=LMUgreen!30,
%     right color=LMUgreen!90,
%     single arrow,
%     minimum height=2.7cm,
%     shading angle=90+225,
%     rotate=225,
%     inner sep=1pt,
% ] {};

\draw[ultra thick,->,shading = axis,left color=LMUgreen, right color=LMUgreen!30] (-1.,-1.) -- (-2.7, -2.9);
\node[] at (-1.95,-1.85){\rotatebox[origin=c]{45}{$r$}};
%\node at (0,2.){$1$-lWL};

\end{tikzpicture}

==> imgs/morphisms.tikz <==
\begin{tikzpicture}[scale=.75]
    
        \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
        \tikzset{mystyle2/.style={circle,fill=myorange!30, draw=black, minimum size=.2cm}}
        \tikzset{mystyle3/.style={circle, fill=mygreen!30, draw=black, minimum size=.2cm}}
        \tikzset{mystyle4/.style={circle,fill=myred!30, draw=black, minimum size=.2cm}}
        \newcommand{\radius}{1.5cm}
        
        \begin{scope}[xshift = -5cm]
            \begin{scope}[xshift = 0cm]
                \foreach \n/\color in {0/myblue, 1/myorange, 2/myblue, 3/myorange, 4/myblue, 5/myorange}
                    \node[mystyle1,fill=\color] (\n) at ({60*\n+30}:\radius) {};
                \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                    \draw (\n) edge (\m);
                \draw[] (2) -- (5);
            \end{scope}
            
            \begin{scope}[xshift = 5cm]    
                \foreach \n/\color in {0/myblue,1/myorange}
                 \node[mystyle1,fill=\color] (\n') at ({180*\n+90}:\radius) {};
                \draw (0') edge (1');
            \end{scope}
    
            \begin{scope}[xshift = 11cm]
                \node[] at (0,0) {Homomorphism};
            \end{scope}
            
            % \draw[->,dotted] (0) edge[dotted] (0');
            % \draw[->,dotted] (2.north) to[out=90,in=0,looseness=2.8, dotted] (0'.east) (4) edge[dotted, bend right] (0') (1) edge[dotted, bend right] (1');
            % \draw[->,dotted] (3) to[out=135,in=90,looseness=1., dotted] (1') (5) edge[dotted, bend right] (1');
        \end{scope}
              
        \begin{scope}[yshift = -4.25cm, xshift=-5cm]
            \foreach \n/\color in {0/myblue,1/myorange}
             \node[mystyle1,fill=\color] (\n') at ({180*\n+90}:\radius) {};
            \draw (0') edge (1');
            
            \begin{scope}[xshift = 5cm]
                \foreach \n/\color in {0/white, 1/white, 2/myblue, 3/white, 4/white, 5/myorange}
                    \node[mystyle1,fill=\color] (\n) at ({60*\n+30}:\radius) {};
        
                \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                    \draw (\n) edge (\m);
                \draw[] (2) -- (5);
            \end{scope}
            % \draw[->] (1') edge[dotted, bend left] (2) (0') edge[dotted, bend right] (5);
        
            \begin{scope}[xshift = 11cm]
                \node[] at (0,0) {\makecell{Subgraph\\Isomorphism}};
            \end{scope}
        \end{scope}


        
        

        \begin{scope}[yshift=-8.5cm, xshift=-5cm]
             \foreach \n/\color in {0/myblue, 1/myorange, 2/mygreen, 3/myred, 4/mypurple, 5/mybrown}
                 \node[mystyle1,fill=\color] (\n) at (60*\n +90:\radius) {};
            \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                \draw (\n) edge (\m);

            \begin{scope}[xshift = 5cm]
                 \foreach \n/\color in {0/myblue, 1/myorange, 2/mygreen, 3/myred, 4/mypurple, 5/mybrown}
                 \node[mystyle1,fill=\color] (\n') at (60*\n +30:\radius) {};
        
                \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                    \draw (\n') edge (\m');
                    \draw[] (2') -- (5');
            \end{scope}
            
            % \draw[->,dotted] (0) to[out=90,in=45,looseness=1.8, dotted] (0');
            % \draw[->,dotted] (1) to[out=90,in=90,looseness=.45, dotted](1');
            % \draw[->,dotted] (2) to[out=90,in=90,looseness=.9, dotted] (2');
            % \draw[->,dotted] (3) to[out=225,in=270,looseness=1.8, dotted] (3');
            % \draw[->,dotted] (4) to[out=270,in=270,looseness=.8, dotted] (4');
            % \draw[->,dotted] (5) to[out=270,in=270,looseness=.8, dotted] (5');
            
            \begin{scope}[xshift = 11cm]
                \node[] at (0,0) {\makecell{Bijective\\Homomorphism}};
            \end{scope}
        \end{scope}

        
        
        \begin{scope}[yshift=-12.75cm, xshift=-5cm]

            \node[mystyle1,fill=myorange] (0') at (-\radius, \radius) {};
            \node[mystyle1,fill=myred] (1') at (0, \radius) {};
            \node[mystyle1,fill=mybrown] (2') at (\radius, \radius) {};
            \node[mystyle1,fill=myblue] (3') at (-\radius, -\radius) {};
            \node[mystyle1,fill=mygreen] (4') at (0, -\radius) {};
            \node[mystyle1,fill=mypurple] (5') at (\radius, -\radius) {};

            \draw (0') edge (3') (0') edge (4') (4') edge (2')
            (5') edge (1') (5') edge (2')
            (3') edge (2') (1') edge (4');

            % \begin{scope}[xshift=0cm]
            %      \foreach \n/\color in {0/myblue, 1/myorange, 2/mygreen, 3/myred, 4/mypurple, 5/mybrown}
            %      \node[mystyle1,fill=\color] (\n) at (60*\n +90:\radius) {};
    
            %     \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
            %         \draw (\n) edge (\m);
            %     \draw[] (2) -- (5);
            % \end{scope}


            
            \begin{scope}[xshift=5cm]
                 \foreach \n/\color in {0/myblue, 1/myorange, 2/mygreen, 3/myred, 4/mypurple, 5/mybrown}
                 \node[mystyle1,fill=\color] (\n) at (60*\n +30:\radius) {};
    
                \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                    \draw (\n) edge (\m);
                \draw[] (2) -- (5);
            \end{scope}

            
            \begin{scope}[xshift = 11cm]
                \node[] at (0,0) {Isomorphism};
            \end{scope}
    
            % \draw[->,dotted] (0') to[out=90,in=90,looseness=.8] (1);
            % \draw[->,dotted] (1') to[out=90,in=90,looseness=.8] (3);
            % \draw[->,dotted] (2') to[out=90,in=0,looseness=2.8] (5);
            % \draw[->, dotted] (3') to[out=315,in=0,looseness=1.8] (0);
            % \draw[->, dotted]  (4') to[out=315,in=135,looseness=3] (2);
            % \draw[->, dotted]  (5') to[out=0,in=180,looseness=.8] (4);

        %\node (f) at (3, 1.7) {$f$};   
        \end{scope}
%\node (f) at (3, 1.7) {$f$};   
    \end{tikzpicture}

==> imgs/motif1.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={ellipse, draw=black, minimum size=.55cm}}
    % First graph (G1) 
    \node[mystyle] (10) at ($(1.35,0)+(180-4*72:1)$) {}; 
    \node[mystyle] (9) at ($(1.35,0)+(180-3*72:1)$) {};
    \node[mystyle] (8) at ($(1.35,0)+(180-2*72:1)$) {}; 
    \node[mystyle] (7) at ($(1.35,0)+(180-72:1)$) {};
    \node[mystyle] (6) at ($(1.35,0)+(180:1)$) {};
    \node[mystyle] (5) at ($(-2,0)+(0:1)$) {};
    \node[mystyle] (4) at ($(-2,0)+(72:1)$) {};
    \node[mystyle] (3) at ($(-2,0)+(2*72:1)$) {};
    \node[mystyle] (2) at ($(-2,0)+(3*72:1)$) {}; 
    \node[mystyle] (1) at ($(-2,0)+(4*72:1)$) {}; 
    \draw[dotted] (1) -- (2) -- (3) -- (4) -- (5) -- (1);
    \draw[dotted] (5) -- (6);
    \draw[dotted] (6) -- (7) -- (8) -- (9) -- (10) --(6);    
\end{tikzpicture}


==> imgs/motif2.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
        \centering
      % Style for nodes
        \tikzset{mystyle/.style={ellipse, draw=black, minimum size=.55cm}}
        % First graph (G1) 
        \node[mystyle] (9) at ($(.0,0)+(180-4*72:1)$) {}; 
        \node[mystyle] (8) at ($(.0,0)+(180-3*72:1)$) {};
        \node[mystyle] (7) at ($(.0,0)+(180-2*72:1)$) {}; 
        \node[mystyle] (6) at ($(.0,0)+(180-72:1)$) {};
        \node[mystyle] (5) at ($(-2,0)+(0:1)$) {};
        \node[mystyle] (4) at ($(-2,0)+(72:1)$) {};
        \node[mystyle] (3) at ($(-2,0)+(2*72:1)$) {};
        \node[mystyle] (2) at ($(-2,0)+(3*72:1)$) {}; 
        \node[mystyle] (1) at ($(-2,0)+(4*72:1)$) {}; 
        \draw[dotted] (1) -- (2) -- (3) -- (4) -- (5) -- (1);
        \draw[dotted] (6) --(9);
        \draw[dotted] (5) -- (6) -- (7) -- (8) -- (9) --(5);    
    \end{tikzpicture}

==> imgs/non_isomoprhic_graphs_connected_coloring.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.5}]
  % Style for nodes
  \tikzset{mystyle/.style={circle, fill=blue!30, draw=black, minimum size=1cm}}
  \tikzset{mystyle2/.style={circle,fill=blue!60, draw=black, minimum size=1cm}}
  \tikzset{mystyle3/.style={circle, fill=gray!50, draw=black, minimum size=1cm}}
  \tikzset{mystyle1/.style={circle, fill=magenta!50, draw=black, minimum size=1cm}}
  \tikzset{mystyle22/.style={circle,fill=blue!90, draw=black, minimum size=1cm}}
  \tikzset{mystyle33/.style={circle, fill=gray!90, draw=black, minimum size=1cm}}

  % First graph (G1) 
  \node[mystyle] (1) at (0,0) {};
  \node[mystyle] (2) at (2,0) {};
  \node[mystyle] (3) at (2,2) {};
  \node[mystyle] (4) at (0,2) {};
  \draw (1) -- (2) -- (3) -- (4) -- (1);
  
  \node[mystyle] (5) at (4,0) {};
  \node[mystyle] (6) at (6,0) {};
  \node[mystyle] (7) at (6,2) {};
  \node[mystyle] (8) at (4,2) {};
  \draw (5) -- (6) -- (7) -- (8) -- (5);
  
  \draw (2) -- (5);

  % Second graph (G2)
    \begin{scope}[xshift=12cm]
    \node[mystyle] (1') at (1,0) {}; 
    \node[mystyle] (2') at (3,0) {};
    \node[mystyle] (3') at (4,1.5) {};
    \node[mystyle] (4') at (3,3) {};
    \node[mystyle] (5') at (1,3) {};
    \node[mystyle] (6') at (-1,0) {}; 
    \node[mystyle] (7') at (-2,1.5) {};
    \node[mystyle] (8') at (-1,3) {};
    \draw (1') -- (2') -- (3') -- (4') -- (5') -- (1');
    \draw (1') -- (6') -- (7') -- (8') -- (5');
  \end{scope}

  % First graph (G1) - WL
  \begin{scope}[yshift=-5cm]
    \node[mystyle2] (11) at (0,0) {};
    \node[mystyle3] (22) at (2,0) {};
    \node[mystyle2] (33) at (2,2) {};
    \node[mystyle2] (44) at (0,2) {};
    \draw (11) -- (22) -- (33) -- (44) -- (11);
    
    \node[mystyle3] (55) at (4,0) {};
    \node[mystyle2] (66) at (6,0) {};
    \node[mystyle2] (77) at (6,2) {};
    \node[mystyle2] (88) at (4,2) {};
    \draw (55) -- (66) -- (77) -- (88) -- (55);
    
    \draw (22) -- (55);
  \end{scope}

  % Second graph (G2) - WL
  \begin{scope}[xshift=12cm, yshift=-5cm]
    \node[mystyle3] (1') at (1,0) {}; 
    \node[mystyle2] (2') at (3,0) {};
    \node[mystyle2] (3') at (4,1.5) {};
    \node[mystyle2] (4') at (3,3) {};
    \node[mystyle3] (5') at (1,3) {};
    \node[mystyle2] (6') at (-1,0) {}; 
    \node[mystyle2] (7') at (-2,1.5) {};
    \node[mystyle2] (8') at (-1,3) {};
    \draw (1') -- (2') -- (3') -- (4') -- (5') -- (1');
    \draw (1') -- (6') -- (7') -- (8') -- (5');
  \end{scope}

   \begin{scope}[yshift=-10cm]
    \node[mystyle22] (11) at (0,0) {};
    \node[mystyle33] (22) at (2,0) {};
    \node[mystyle22] (33) at (2,2) {};
    \node[mystyle1] (44) at (0,2) {};
    \draw (11) -- (22) -- (33) -- (44) -- (11);
    
    \node[mystyle33] (55) at (4,0) {};
    \node[mystyle22] (66) at (6,0) {};
    \node[mystyle1] (77) at (6,2) {};
    \node[mystyle22] (88) at (4,2) {};
    \draw (55) -- (66) -- (77) -- (88) -- (55);
    
    \draw (22) -- (55);
  \end{scope}

  % Second graph (G2) - WL
  \begin{scope}[xshift=12cm, yshift=-10cm]
    \node[mystyle33] (1') at (1,0) {}; 
    \node[mystyle22] (2') at (3,0) {};
    \node[mystyle1] (3') at (4,1.5) {};
    \node[mystyle22] (4') at (3,3) {};
    \node[mystyle33] (5') at (1,3) {};
    \node[mystyle22] (6') at (-1,0) {}; 
    \node[mystyle1] (7') at (-2,1.5) {};
    \node[mystyle22] (8') at (-1,3) {};
    \draw (1') -- (2') -- (3') -- (4') -- (5') -- (1');
    \draw (1') -- (6') -- (7') -- (8') -- (5');
  \end{scope}
\end{tikzpicture}

==> imgs/non_isomorphic_graphs_disconnected_coloring.tikz <==
\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y]
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\datatable,
    row=#1,
    lower whisker=min,
    upper whisker=max,
    lower quartile=quartile1,
    upper quartile=quartile3,
    median=quartile2
  },
  boxplot prepared,
  % to get a more useful legend
  area legend
  ]
  coordinates {};

  % add legend entry 
  \pgfplotstablegetelem{#1}{name}\of\datatable
  \addlegendentryexpanded{\pgfplotsretval}
}
\end{axis}
\end{tikzpicture}

==> imgs/non_isomorphic_r_0.tikz <==
\begin{tikzpicture}[scale=.75]
\centering
  % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
  % First graph (G1) 
    \node[mystyle] (1') at (0+30:\radius) {}; 
    \node[mystyle,,pattern=north east lines] (2') at (60+30:\radius) {};
    \node[mystyle] (3') at (120+30:\radius) {$v$};
    \node[mystyle,pattern=north east lines] (4') at (180+30:\radius) {};
    \node[mystyle] (5') at (240+30:\radius) {};
    \node[mystyle,pattern=north east lines] (6') at (300+30:\radius) {}; 
    \draw (3') -- (4') -- (5') -- (6') -- (1');
    \draw[] (2') -- (3') (2') -- (1');
    \draw[] (3') -- (6');
    \node[] (p3') at (135:\radius) {};
 
  

  % Second graph (G2)
\begin{scope}[xshift=4cm]
     \node[mystyle,pattern=north east lines] (1) at (0+30:\radius) {};
      \node[mystyle,pattern=north east lines] (2) at (60+30:\radius) {};
      \node[mystyle] (3) at (120+30:\radius) {$v$};
      \draw[] (2) -- (3)  (3) -- (1);
      \draw[ultra thick,dashed,myorange] (1) -- (2);
      
      \node[mystyle] (4) at (180+30:\radius) {};
      \node[mystyle] (5) at (240+30:\radius) {};
      \node[mystyle,pattern=north east lines] (6) at (300+30:\radius) {};
      \draw (4) -- (5) -- (6) -- (4);
      \draw[] (3) -- (6);
      \node[] (p3) at (135:\radius) {};
  \end{scope}

   \node[above of=p3'] (pN0) {};
        \node[right of=pN0] (N0) {$\rNeighborhood{0}(v)$};
        

        \node[above of=p3] (pN1) {};
        \node[right of=pN1] (N1) {$\rNeighborhood{1}(v)$};
        
        \draw[white] (pN0) -- node[draw, circle, pattern=north east lines](){} (N0) ;
        \draw (pN1) edge[ultra thick,dashed,myorange] (N1) ;

\end{tikzpicture}

==> imgs/non_isomorphic_r_1.tikz <==
\begin{tikzpicture}[scale=.75]
  % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
    % First graph (G1) 
    \node[mystyle,pattern=north east lines] (1') at (0:\radius) {}; 
    \node[mystyle] (2') at (45:\radius) {};
    \node[mystyle] (3') at (90:\radius) {};
    \node[mystyle,pattern=north east lines] (4') at (135:\radius) {};
    \node[mystyle] (5') at (180:\radius) {$v$};
    \node[mystyle,pattern=north east lines] (6') at (225:\radius) {}; 
    \node[mystyle] (7') at (270:\radius)  {};
    \node[mystyle] (8') at (315:\radius) {};
    \draw (1') -- (2') -- (3') -- (4');
    \draw (6') -- (7') -- (8') -- (1');
    
    \draw[] (5') -- (1') (5') -- (6') (5') -- (4');
    
    
    

  % Second graph (G2)
    \begin{scope}[xshift=4cm]
        \node[mystyle,pattern=north east lines] (1) at (0:\radius) {};
        \node[mystyle] (2) at (45:\radius) {};
        \node[mystyle] (3) at (90:\radius) {};
        \node[mystyle] (4) at (135:\radius) {};
        \draw (1) -- (2) -- (3) -- (4) -- (1);
        
        \node[mystyle] (5) at (180:\radius) {$v$};
        \node[mystyle,pattern=north east lines] (6) at (225:\radius) {};
        \node[mystyle] (7) at (270:\radius) {};
        \node[mystyle,pattern=north east lines] (8) at (315:\radius) {};
        
        \draw (5) -- (1) (5) -- (6) (5) -- (8);
        
        \draw (6) edge[myblue!80,ultra thick,dotted] (7) (7) edge[myblue!80,ultra thick,dotted] (8);

        % phantom nodes
       
        % \node[right of=1] (pN1) {};
        % \node[above of=pN1] (pN0) {};
        % \node[below of=pN1] (pN2) {};

        %\node[above of=3'] (pN00) {};

        \node[above of=4'] (pN0) {};
        \node[right of=pN0] (N0) {$\rNeighborhood{0}(v)$};
        
        
        % \node[right of=N0] (pN1) {};
        % \node[right of=pN1] (N1) {$\rNeighborhood{1}(v)$};

        \node[above of=4] (pN2) {};
        \node[right of=pN2] (N2) {$\rNeighborhood{2}(v)$};
        
        \draw[white] (pN0) -- node[draw, circle, pattern=north east lines](){} (N0) ;
        %\draw (pN1) edge[ultra thick,dashed,myorange] (N1) ;
        \draw (pN2) edge[ultra thick,dotted,myblue!80] (N2) ;
            
    \end{scope}    
\end{tikzpicture}

==> imgs/proof_of_Cor5_image.tikz <==
\begin{tikzpicture}
        \newcommand{\radius}{1}
        \newcommand{\drawF}{
            \node[draw, circle] (0) at (0+45:\radius) {};
            \node[draw, circle] (1) at (90+45:\radius) {};
            \node[draw, circle] (2) at (180+45:\radius) {};
            \node[draw, circle] (3) at (270+45:\radius) {};
            
            \draw (0) -- (1) -- (2) -- (3) -- (0);
    
            \node[draw, circle, left of=2] (4) {};
            \node[draw, circle, below of=2] (5)  {};
            \node[draw, circle, below of=4] (6)  {};
            
            \draw (2) -- (4)
                (2) -- (5)
                (2) -- (6);
        }
        \newcommand{\drawUnfoldingTree}{
            \node[draw, circle] (0') at (0+45:\radius) {};
            \node[draw, circle] (1') at (90+45:\radius) {};
            \node[draw, circle] (2') at (180+45:\radius) {};
            \node[draw, circle] (3') at (270+45:\radius) {};
            
            \draw (0') -- (1') -- (2') -- (3') -- (0');
    
            \node[draw, circle, left of=2'] (4') {};
            \node[draw, circle, below of=2'] (5')  {};
      
            \draw (2') -- (4')
                (2') -- (5');
        }
        \newcommand{\drawG}{
            \node[draw, circle] (0'') at (0:\radius) {};
            \node[draw, circle] (1'') at (90:\radius) {};
            \node[draw, circle] (2'') at (180:\radius) {};
            \node[draw, circle] (3'') at (270:\radius) {};
            \draw (0'') -- (1'') -- (2'') -- (3'') -- (0'');
        }
        
        \node[] (F) at (0, 2) {$F$};
        \drawF
         \begin{scope}[xshift=4cm]
            \node[] (F2) at (0, 2) {$F^{(2)}$};
            \drawUnfoldingTree
        \end{scope}
        \draw[->] (4) edge[dotted, myblue, myblue, bend right=20] (4')
            (5) edge[dotted, myblue, myblue, bend right=20] (4')
            (6) edge[dotted, myblue, myblue, bend right=20] (4');
        \draw[->] (3) edge[dotted, myblue, myblue, bend right=20] (3')
            (2) edge[dotted, myblue, myblue, bend left=20] (2')
            (1) edge[dotted, myblue, myblue, bend left=20] (1')
            (0) edge[dotted, myblue, myblue, bend left=20] (0');
        \begin{scope}[xshift=7cm]
            \node[] (G) at (0, 2) {$G$};
        \end{scope}
        \draw[->] (F) edge["$\sigma$", dotted, myblue, myblue] (F2)
            (F2) edge["$\pi$", dotted, myorange] (G)
            (F) edge["$h$", dotted, mygreen, bend left=20] (G);
        \begin{scope}[xshift=4cm, yshift=-4cm]
            \drawUnfoldingTree
        \end{scope}
        
        \begin{scope}[xshift=7cm, yshift=-4cm]
            \drawG
        \end{scope}
        \draw[->] (1') edge[dotted, myorange, bend right=20] (3'')
            (3') edge[dotted, myorange, bend right=20] (3'')
            (4') edge[dotted, myorange, bend right=20] (3'')
            (5') edge[dotted, myorange, bend right=20] (3'');
        \draw[->] (2') edge[dotted, myorange, bend left=20] (2'')
            (1') edge[dotted, myorange, bend left=20] (1'')
            (0') edge[dotted, myorange, bend left=20] (0'');
        \begin{scope}[xshift=0cm, yshift=-8cm]
            \drawF
        \end{scope}
         \begin{scope}[xshift=7cm, yshift=-8cm]
            \drawG
        \end{scope}
        \draw[->] (1) edge[dotted, mygreen, bend right=20] (3'')
            (3) edge[dotted, mygreen, bend right=20] (3'')
            (4) edge[dotted, mygreen, bend right=20] (3'')
            (5) edge[dotted, mygreen, bend right=20] (3'')
            (6) edge[dotted, mygreen, bend right=20] (3'');
        \draw[->] (2) edge[dotted, mygreen, bend left=20] (2'')
            (1) edge[dotted, mygreen, bend left=20] (1'')
            (0) edge[dotted, mygreen, bend left=20] (0'');
    \end{tikzpicture}

==> imgs/sr16622.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
      \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} 
           \node [mystyle]  (\x\y) at (1.1*\x,1.1*\y) {};
    
      \draw (03) edge [dotted] (13) (13) edge [dotted, myorange, ultra thick] (12) (12) edge [dotted] (02) (02) edge [dotted] (03)
        (23) edge [dotted] (33) (33) edge [dotted] (32) (32) edge [dotted] (22) (22) edge [dotted] (23)
        (01) edge [dotted] (11) (11) edge [dotted] (10) (10) edge [dotted] (00) (00) edge [dotted] (01)
        (21) edge [dotted, myorange, ultra thick] (31) (31) edge [dotted] (30) (30) edge [dotted] (20) (20) edge [dotted] (21)
        (13) edge [dotted] (23) (12) edge [dotted] (22) (11) edge [dotted] (21) (10) edge [dotted] (20)
        (02) edge [dotted] (01) (12) edge [dotted] (11) (22) edge [dotted] (21) (32) edge [dotted] (31);
        
        \draw (00) edge [dotted,black,bend right=40] (30) 
            (30) edge [dotted,black,bend right=40] (33) 
            (33) edge [dotted,black,bend right=40] (03) 
            (03) edge [dotted,black,bend right=40] (00);
        \draw (01) edge [dotted, myorange, ultra thick,bend right=40] (31) 
            (02) edge [dotted,black,bend left=40] (32); 
        \draw (10) edge [dotted, myorange, ultra thick,bend left=40] (13) 
            (20) edge [dotted,black,bend right=40] (23); 
    
      \draw (03) edge [solid,bend left] (23) (23) edge [solid,bend left] (21) (21) edge [solid, myorange, thick,, thick,bend left] (01) (01) edge [solid,bend left] (03)
        (13) edge [solid,bend left] (33) (33) edge [solid,bend left] (31) (31) edge [solid,bend left] (11)
        (11) edge [solid,bend left] (13)
        (02) edge [solid,bend left] (22) (22) edge [solid,bend left] (20) (20) edge [solid,bend left] (00)
        (00) edge [solid,bend left] (02) 
        (12) edge [solid,bend left] (32) (32) edge [solid,bend left] (30) (30) edge [solid,bend left] (10)
        (10) edge [solid, myorange, thick,, thick, bend left] (12);

        \node [dotted]  (11) at (1.1*1,1.1*1) {$v$};
        \node [mystyle,pattern=north east lines]  (12) at (1.1*1,1.1*2) {};
        \node [mystyle,pattern=north east lines]  (01) at (1.1*0,1.1*1) {};
        \node [mystyle,pattern=north east lines]  (10) at (1.1*1,1.1*0) {};
        \node [mystyle,pattern=north east lines]  (21) at (1.1*2,1.1*1) {};
        \node [mystyle,pattern=north east lines]  (13) at (1.1*1,1.1*3) {};
        \node [mystyle,pattern=north east lines]  (31) at (1.1*3,1.1*1) {};


    \begin{scope}[xshift=5cm]
        \foreach \x in {0,...,3}
            \foreach \y in {0,...,3} 
               \node [mystyle]  (\x\y) at (1.1*\x,1.1*\y) {};
               
         \draw (03) edge [dotted] (13) (13) edge [dotted] (12) (12) edge [dotted, myorange, ultra thick] (02) (02) edge [dotted] (03)
        (23) edge [dotted] (33) (33) edge [dotted] (32) (32) edge [dotted] (22) (22) edge [dotted] (23)
        (01) edge [dotted] (11) (11) edge [dotted] (10) (10) edge [dotted] (00) (00) edge [dotted] (01)
        (21) edge [dotted] (31) (31) edge [dotted] (30) (30) edge [dotted] (20) (20) edge [dotted, myorange, ultra thick] (21)
        (13) edge [dotted] (23) (12) edge [dotted] (22) (11) edge [dotted] (21) (10) edge [dotted, myorange, ultra thick] (20)
        (02) edge [myorange, thick] (01) (12) edge [dotted] (11) (22) edge [dotted] (21) (32) edge [dotted] (31); 
            \draw (00) edge [dotted,black,bend right=40] (30) 
                (30) edge [dotted,black,bend right=40] (33) 
                (33) edge [dotted,black,bend right=40] (03) 
                (03) edge [dotted,black,bend right=40] (00);
            \draw (01) edge [dotted,black,bend right=40] (31) 
                (02) edge [dotted,black,bend left=40] (32); 
            \draw (10) edge [dotted,black,bend left=40] (13) 
                (20) edge [dotted,black,bend right=40] (23); 
        
           \draw (10) edge [myorange, thick, solid] (01) 
                (20) edge [solid] (11) 
                (11) edge [solid] (02) 
                (11) edge [solid] (02) 
                (30) edge [solid] (21) 
                (21) edge [myorange, thick,solid] (12) 
                (12) edge [solid] (03) 
                (31) edge [solid] (22) 
                (22) edge [solid] (13)
                (32) edge [solid] (23)
                (02) edge [solid] (33)
                (01) edge [solid] (32)
                (00) edge [solid] (31)
                (00) edge [solid] (13)
                (10) edge [solid] (23)
                (20) edge [solid] (33);
            \draw (03) edge[solid, bend left=15] (30);

        \node [dotted]  (11) at (1.1*1,1.1*1) {$v$};
        \node [mystyle,pattern=north east lines]  (12) at (1.1*1,1.1*2) {};
        \node [mystyle,pattern=north east lines]  (01) at (1.1*0,1.1*1) {};
        \node [mystyle,pattern=north east lines]  (10) at (1.1*1,1.1*0) {};
        \node [mystyle,pattern=north east lines]  (21) at (1.1*2,1.1*1) {};
        \node [mystyle,pattern=north east lines]  (20) at (1.1*2,1.1*0) {};
        \node [mystyle,pattern=north east lines]  (02) at (1.1*0,1.1*2) {};
\end{scope}
\end{tikzpicture}

==> imgs/sr16622_cospectral10.tikz <==
\begin{figure}
\centering
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
\centering
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
        
        \node [mystyle]  (0) at (0,3) {16};
        \node [mystyle]  (1) at (2,3) {16};
        \node [mystyle]  (2) at (4,3) {16};
        \node [mystyle]  (3) at (1,2) {16};
        \node [mystyle]  (4) at (3,2) {16};
        \node [mystyle]  (5) at (1,1) {24};
        \node [mystyle]  (6) at (3,1) {24};
        \node [mystyle]  (7) at (0,0) {24};
        \node [mystyle]  (8) at (2,0) {24};
        \node [mystyle]  (9) at (4,0) {24};

        \node []  (G1) at (2, 1.5) {$G_1$};

        \draw (0) edge (1) (0) edge (3) (0) edge (7)
        (1) edge (0) (1) edge (2) (1) edge (3) (1) edge (4)  
        (2) edge (1) (2) edge (4) (2) edge (9)  
        (3) edge (0) (3) edge (1) (3) edge (5) (3) edge (7)  
        (4) edge (1) (4) edge (2) (4) edge (6) (4) edge (9)  
        (5) edge (3) (5) edge (8)
        (6) edge (4)
        (7) edge (0) (7) edge (3) (7) edge (8)  
        (8) edge (5) (8) edge (6) (8) edge (7) (8) edge (9)
        (9) edge (2) (9) edge (4) (9) edge (8) ;
        
        \draw (0) edge[dashed,mygreen, bend right=10] (5)
        (2) edge[dashed,mygreen, bend left=10] (6)
        (6) edge[dashed,mygreen] (7)
        (5) edge[dashed,mygreen] (9);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
        \node [mystyle]  (0) at (0,3) {24};
        \node [mystyle]  (1) at (2,3) {20};
        \node [mystyle]  (2) at (4,3) {24};
        \node [mystyle]  (3) at (1,2) {16};
        \node [mystyle]  (4) at (3,2) {16};
        \node [mystyle]  (5) at (1,1) {24};
        \node [mystyle]  (6) at (3,1) {24};
        \node [mystyle]  (7) at (0,0) {16};
        \node [mystyle]  (8) at (2,0) {20};
        \node [mystyle]  (9) at (4,0) {16};

        \node []  (G2) at (2, 1.5) {$G_2$};
        
        \draw (0) edge (1) (0) edge (3) (0) edge (7)
        (1) edge (0) (1) edge (2) (1) edge (3) (1) edge (4)  
        (2) edge (1) (2) edge (4) (2) edge (9)  
        (3) edge (0) (3) edge (1) (3) edge (5) (3) edge (7)  
        (4) edge (1) (4) edge (2) (4) edge (6) (4) edge (9)  
        (5) edge (3) (5) edge (8)
        (6) edge (4)
        (7) edge (0) (7) edge (3) (7) edge (8)  
        (8) edge (5) (8) edge (6) (8) edge (7) (8) edge (9)
        (9) edge (2) (9) edge (4) (9) edge (8) ;
        
        \draw (0) edge[dashed,myred, bend left=20] (6)
        (2) edge[dashed,myred, bend right=20] (5)
        (5) edge[dashed,myred] (7) 
        (6) edge[dashed,myred] (9);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        width=.3\linewidth,
        ytick={1, 2, 3, 4},
        yticklabels={$0$-\ell{}, $1$-\ell{}, $2$-\ell{}, $3$-\ell{}},
        xlabel={L$^1$ distance},
        boxplot/draw direction=x,
        xmin=-1, xmax=12,
        xtick={
            0,
            %3.302585092994045901e+00,
            5.605170185988091802e+00,
            %7.907755278982136815e+00,
            1.021034037197618360e+01
            % 1.251292546497022862e+01
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$,
            %$10^{-4}$, 
            $^{\phantom{-3}}10^{-3}$, 
            %$^{\phantom{-2}}10^{-2}$,
            $^{\phantom{-1}}10^{-1}$
            % $^{\phantom{1}}1^{\phantom{1}}$
        },
        xtick pos=upper,xticklabel pos=upper,
        cycle list name=tab10
    ]
    \foreach \n in {0,...,3}%
        \addplot+[boxplot] table[y index=\n] {tabs/cospectral10.dat};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\end{figure}

\begin{figure}
\centering
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
      \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} 
           \node [mystyle]  (\x\y) at (1.1*\x,1.1*\y) {};
    
      \foreach \x in {0,...,3}
        \foreach \y [count=\yi] in {0,...,2}  
          \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
        \draw (00) edge [black,bend right=40] (30) 
            (30) edge [black,bend right=40] (33) 
            (33) edge [black,bend right=40] (03) 
            (03) edge [black,bend right=40] (00);
        \draw (01) edge [black,bend right=40] (31) 
            (02) edge [black,bend left=40] (32); 
        \draw (10) edge [black,bend left=40] (13) 
            (20) edge [black,bend right=40] (23); 
    
      \foreach \x in {0, 1}
        \pgfmathsetmacro\xi{int(\x+2)}
        \foreach \y in {0, 1}  
            \pgfmathsetmacro\yi{int(\y+2)}
              \draw (\x\y) edge [dashed,myblue,bend left] (\x\yi) 
                    (\y\x) edge [dashed,myblue,bend right] (\yi\x)
                    (\y\xi) edge [dashed,myblue,bend left] (\yi\xi)
                    (\xi\y) edge [dashed,myblue,bend right] (\xi\yi) ;
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
\tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
        \foreach \x in {0,...,3}
            \foreach \y in {0,...,3} 
               \node [mystyle]  (\x\y) at (1.1*\x,1.1*\y) {};
               
         \foreach \x in {0,...,3}
            \foreach \y [count=\yi] in {0,...,2}  
              \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
            \draw (00) edge [black,bend right=40] (30) 
                (30) edge [black,bend right=40] (33) 
                (33) edge [black,bend right=40] (03) 
                (03) edge [black,bend right=40] (00);
            \draw (01) edge [black,bend right=40] (31) 
                (02) edge [black,bend left=40] (32); 
            \draw (10) edge [black,bend left=40] (13) 
                (20) edge [black,bend right=40] (23); 
        
           \draw (10) edge [dashed, myorange] (01) 
                (20) edge [dashed, myorange] (11) 
                (11) edge [dashed, myorange] (02) 
                (11) edge [dashed, myorange] (02) 
                (30) edge [dashed, myorange] (21) 
                (21) edge [dashed, myorange] (12) 
                (12) edge [dashed, myorange] (03) 
                (31) edge [dashed, myorange] (22) 
                (22) edge [dashed, myorange] (13)
                (32) edge [dashed, myorange] (23)
                (02) edge [dashed, myorange] (33)
                (01) edge [dashed, myorange] (32)
                (00) edge [dashed, myorange] (31)
                (00) edge [dashed, myorange] (13)
                (10) edge [dashed, myorange] (23)
                (20) edge [dashed, myorange] (33);
            \draw (03) edge[dashed,myorange, bend left=15] (30);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        width=.3\linewidth,
        ytick={1, 2, 3, 4},
        yticklabels={$3$-\ell{}, $4$-\ell{}, $5$-\ell{}, $6$-\ell{}},
        xlabel={L$^1$ distance},
        boxplot/draw direction=x,
        xmin=-1, xmax=27,
        xtick={
            %0,
            1.000000000000000000e+00,
            % 3.302585092994045901e+00,
            % 5.605170185988091802e+00,
            7.907755278982136815e+00,
            %1.021034037197618360e+01,
            %1.251292546497022862e+01,
            1.481551055796427363e+01,
            % 1.711809565095832042e+01,
            % 1.942068074395236721e+01,
            %2.172326583694641045e+01,
            2.402585092994045723e+01
            %2.632843602293450402e+01
        },
        xticklabels={
            %$^{\phantom{1}}0^{\phantom{1}}$,
             $^{\phantom{-3}}10^{-3}$, 
            % $^{\phantom{-2}}10^{-2}$, 
            % $^{\phantom{-1}}10^{-1}$, 
            $^{\phantom{0}}1^{\phantom{0}}$, 
            %$^{\phantom{1}}10^{1}$,
            %$^{\phantom{2}}10^{2}$, 
            $^{\phantom{3}}10^{3}$, 
            %$^{\phantom{4}}10^{4}$, 
            %$^{\phantom{5}}10^{5}$, 
            %$^{\phantom{6}}10^{6}$, 
            $^{\phantom{7}}10^{7}$
            %$^{\phantom{8}}10^{8}$
        },
        xtick pos=upper,xticklabel pos=upper,
        cycle list name=tab10
    ]
    \foreach \n in {3,...,6}%
        \addplot+[boxplot] table[y index=\n] {tabs/sr16622.dat};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\end{figure}


==> imgs/sr25.tikz <==
\begin{tikzpicture}
\begin{axis}[
xtick={1,2,3,4,5,6},
xticklabels={0,1,2,3,4,5},
xlabel={$r$},
boxplot/draw direction=y
]
\pgfplotstableread{tabs/sr25.dat}\datatable

\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\datatable,
    row=#1,
    lower whisker=min,
    upper whisker=max,
    lower quartile=quartile1,
    upper quartile=quartile3,
    median=quartile2
  },
  boxplot prepared,
  ]
  coordinates {};
}
\end{axis}
\end{tikzpicture}

==> imgs/synthetic_classification.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=100pt,
        vertical sep=5pt
    },
    width=.2\linewidth,
    scale only axis, % Set the desired y-axis range here
    %every axis title/.style={above,at={(0.5,1)}},
    %every axis title/.style={above,at={(0.5,1)}}
]

\nextgroupplot[%
    cycle list name=tab10,
    legend cell align={left},
    ytick={0, 0.1, ..., 1.1},
    yticklabels={0,,,,,$\frac{1}{2}$,,,,,1},
    ylabel={acc.},
    xlabel={$r$},
    xtick={0,1,2,3,4,5,6},
    xticklabels={0,1,2,3,4,5,6},
    legend pos={outer north east},
    %title={Shared GIN in \cref{eq:loopympnnupdate}}
]
%\addlegendentry{CSL}
\foreach \dataset/\mark in {exp/triangle*, cexp/square*, csl/*}{
    \edef\tmp{
        \noexpand\addplot+[mark=\mark, mark size=1pt,error bars/.cd, y dir = both,y explicit] table[x=r,y=acc_test_mean,y error=acc_test_std] {tabs/\dataset_shared.dat};
    }
    \tmp
}
\addlegendentry{\footnotesize EXP}
\addlegendentry{\footnotesize CEXP}
\addlegendentry{\footnotesize CSL}
\nextgroupplot[%
    cycle list name=tab10,
    % legend cell align={left},
    ytick={0, 0.1, ..., 1.1},
    yticklabels={0,,,,,$\frac{1}{2}$,,,,,1},
    ylabel={acc.},
    xlabel={$r$},
    xtick={0,1,2,3,4,5,6},
    xticklabels={0,1,2,3,4,5,6},
    legend pos={outer north east}
]
%\addlegendentry{CSL}
\foreach \dataset/\mark in {exp/triangle*, cexp/square*, csl/*}{
    \edef\tmp{
        \noexpand\addplot+[mark=\mark, mark size=1pt,error bars/.cd, y dir = both,y explicit] table[x=r,y=acc_test_mean,y error=acc_test_std] {tabs/\dataset.dat};
    }
    \tmp
}
\addlegendentry{\footnotesize EXP}
\addlegendentry{\footnotesize CEXP}
\addlegendentry{\footnotesize CSL}
\end{groupplot}
\end{tikzpicture}


==> imgs/synthetic_identical.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=25pt,
            vertical sep=5pt
        },
        width=.175\linewidth,
        scale only axis, % Set the desired y-axis range here
        groupplot xlabel={Proportion of indistinguishable pairs ($\leftarrow$)},
        every axis title/.style={above,at={(0.5,1)}},
        %legend style={draw=none}
    ]
    \nextgroupplot[
        ytick={1,2,3,4,5,6},
        yticklabels={$0$, $1$, $2$, $3$},
        ylabel={$r$},
        %yticklabels={\gnnml{},\ppgn{},$r=0$,$r=1$,$r=2$,$r=3$},
        boxplot/draw direction=x,
        boxplot/box extend=0.48,
        xtick={ 
            0.,  
            5.160484421351055673e+00,
            7.907755278982136815e+00
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$, 
            $6.4\,10^{-2}$,
            %$^{\phantom{-2}}10^{-2}$, 
            %$^{\phantom{-1}}10^{-1}$, 
            $^{\phantom{0}}1^{\phantom{0}}$
        },
        % boxplot/lower whisker={1E-18},
        xmax=8.5,
        cycle list name=tab10,
        %xtick pos=lower,xticklabel pos=lower,
        %ytick pos=right,yticklabel pos=right,
        legend pos=north east,
        title={GRAPH8C}
    ]
    % \addlegendimage{empty legend}
    % \addlegendentry{\footnotesize graph8c}
    \foreach \n in {0,...,3}{
        \addplot+[boxplot,mark size=1] table[y index=\n] {tabs/graph8c.dat};
    }    
    \nextgroupplot[
        ylabel={$r$},
        ytick={1,2,3,4,5,6},
        yticklabels={0,1,2,3},
        xtick={0, 1},
        xticklabels={$^{\phantom{1}}0^{\phantom{1}}$, $^{\phantom{1}}1^{\phantom{1}}$},
        boxplot/draw direction=x,
        boxplot/box extend=0.48,
        cycle list name=tab10,
        %xtick pos=lower,xticklabel pos=lower,
        %ytick pos=left,yticklabel pos=left,
        legend pos=north east,
        title={EXP\_ISO}
    ]
    % \addlegendimage{empty legend}
    % \addlegendentry{\footnotesize  exp\_iso}
    \foreach \n in {0,...,3} {
        \addplot+[boxplot,mark size=1] table[y index=\n] {tabs/exp_iso.dat};
    }
\end{groupplot}
\end{tikzpicture}% <----------------- SPACE BETWEEN PICTURES
\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=25pt,
            vertical sep=5pt
        },
        width=.175\linewidth,
        scale only axis, % Set the desired y-axis range here
        groupplot xlabel={L$^1$ distance ($\rightarrow$)},
        every axis title/.style={above,at={(0.5,1)}},
        %legend style={draw=none}
    ]
    \nextgroupplot[
        ytick={1, 2, 3, 4},
        yticklabels={$0$, $1$, $2$, $3$},
        ylabel={$r$},
        %xlabel={L$^1$ distance ($\rightarrow$)},
        boxplot/draw direction=x,
        boxplot/box extend=0.48,
        xmin=-1, xmax=6,
        xtick={
            0,
            1.000000000000000000e+00,
            3.302585092994045901e+00,
            5.605170185988091802e+00,
            7.907755278982136815e+00
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$,
            $^{\phantom{-3}}10^{-3}$,
            $^{\phantom{-2}}10^{-2}$,
            $^{\phantom{-1}}10^{-1}$,
            % $^{\phantom{1}}1^{\phantom{1}}$
        },
        cycle list name=tab10,
        %xtick pos=upper,xticklabel pos=upper,
        %ytick pos=left,yticklabel pos=left,
        legend pos=south east,
        title={COSPECTRAL10}
    ]
    % \addlegendimage{empty legend}
    % \addlegendentry{\footnotesize cospectral10}
    \foreach \n in {0,...,3}{
        \addplot+[boxplot] table[y index=\n] {tabs/cospectral10.dat};
    };

\nextgroupplot[
        ytick={1, 2, 3, 4},
        yticklabels={$1$, $2$, $3$, $4$},
        ylabel={$r$},
        %xlabel={L$^1$ distance ($\rightarrow$)},
        boxplot/draw direction=x,
        boxplot/box extend=0.48,
        xmin=-1, xmax=20,
        xtick={
            0,
            9.999999999999997780e-01,
            3.302585092994045457e+00,
            5.605170185988090914e+00,
            7.907755278982136815e+00,
            1.021034037197618183e+01,
            1.251292546497022862e+01,
            1.481551055796427363e+01,
            1.711809565095832042e+01
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$,
             $^{\phantom{---}}10^{-5}$,,,,,
            % $^{\phantom{-2}}10^{-2}$, 
            % $^{\phantom{-1}}10^{-1}$, 
            $^{\phantom{0}}1^{\phantom{0}}$,,
            %$^{\phantom{1}}10^{1}$,
            %$^{\phantom{2}}10^{2}$, 
            $^{\phantom{2}}10^{2}$
        },
        cycle list name=tab10,
        %xtick pos=upper,xticklabel pos=upper,
        %ytick pos=right,yticklabel pos=right,
        legend pos=south east,
        title={SR16622}
    ]
    % \addlegendimage{empty legend}
    % \addlegendentry{\footnotesize sr16622}
    \foreach \n in {0,...,3}%
        \addplot+[boxplot] table[y index=\n] {tabs/sr16622.dat};

    
    

\end{groupplot}
\end{tikzpicture}

==> loopy/imgs/architecture.tikz <==
\begin{tikzpicture}[scale=.725, every node/.style={scale=.85},x=1cm,y=1cm]
    \centering
    %\tikzfading[name=arrowfading, top color=transparent!0, bottom color=transparent!95]
    % \tikzset{arrowfill/.style={top color=white!20, bottom color=white, general shadow={fill=black, shadow yshift=-0.8ex, path fading=arrowfading}}}
    \tikzset{arrowstyle/.style={draw=myblue,single arrow,minimum height=#1, single arrow, fill=white, single arrow head extend=.1cm, }}
    
    \tikzset{mystyle/.style={circle, draw=black}}
    
    % \node[mystyle] (0) at (-3.5,-.5) {0};
    % \node[mystyle] (1) at (-3.5,-2.5) {1};
    % \node[mystyle] (2) at (-5.5,-2.5) {2};
    % \node[mystyle] (3) at (-5.5,-.5) {3};
    % \node[mystyle] (4) at (-1.5,-.5) {4};
    % \node[mystyle] (5) at (-1.5,-2.5) {5};

    \node[mystyle] (0) at (-3.3,-1.5) {0};
    \node[mystyle] (1) at (-1.8,-1.5) {1};
    \node[mystyle] (2) at (-1.8,-3) {2};
    \node[mystyle] (3) at (-3.3,-3) {3};
    \node[mystyle] (4) at (-3.3,0) {4};
    \node[mystyle] (5) at (-1.8,0) {5};
    
    
    \draw[black,solid] (0) -- (1) (0) -- (3) (0) -- (4) (0) -- (5) (4) -- (5)
    (1) -- (3) (1) -- (2) (2) -- (3);
    \node [arrowstyle=.51cm, thin] () at (-1, -1.5) {};
    
    \node[fill=white] () at ($(-2.6, 2.2)+(-0.,0.)$) {Input graph};
    
    % N_0
    \node[mystyle] (1) at (0,1) {1};
    \node[mystyle] (3) at (0.75, 1) {3};
    \node[mystyle] (4) at (1.5, 1) {4};
    \node[mystyle] (5) at (2.25,1) {5};
    % N_1
    \node[mystyle] (1) at (0,0) {1};
    \node[mystyle] (3) at (0,-1) {3};
    \draw[black,solid] (3) edge[thick, myorange] (1);
    \node[mystyle] (4) at (0.75,0) {4};
    \node[mystyle] (5) at (0.75,-1) {5};
    \draw[black,solid](4) edge[thick, myorange] (5);
    % N_2
    \node[mystyle] (1) at (0,-2) {1};
    \node[mystyle] (2) at (0,-3) {2};
    \node[mystyle] (3) at (0,-4) {3};
    \draw[black,solid] (1) edge[thick, mygreen] (2) (2) edge[thick, mygreen] (3);
 
    %Rounding box
    % \draw[thick, dotted, rounded corners, myblue] ($(0, 1)+(-0.5,0.65)$)  rectangle ($(2.25,-4)+(0.5,-0.5)$);
    %Label box
    \node[fill=white] () at ($(1.125, 1)+(-0.,0.65)$) {$v=0$};

    \begin{scope}[xshift=-0.5cm]
        \node[](dots) at (3.5, 1){$\dots$};
        \node[](dots) at (3.5, -0.5){$\dots$};
        \node[](dots) at (3.5, -3){$\dots$};
    \end{scope}

    \begin{scope}[xshift=-1cm]
    % N_0
    \node[mystyle] (0) at (4.75,1) {0};
    \node[mystyle] (4) at (5.5, 1) {4};
    % N_1
    \node[mystyle] (0) at (4.75,0) {0};
    \node[mystyle] (4) at (4.75,-1) {4};
    \draw[black,solid] (0) edge[thick, myorange] (4);
    %Rounding box
    % \draw[thick, dotted, rounded corners, myblue, label={$v=5$}] ($(7.5, 1)+(-0.5,0.65)$)  rectangle ($(8.25,-1)+(0.5,-0.5)$);
    %Label box
    \node[fill=white] () at ($(5.125, 1)+(-0.,0.65)$) {$v=5$};
    
    % % N_0
    % \node[] (r0) at (-1.25,1) {$\rNeighborhood{0}(v)$};
    % % N_1
    % \node[] (r1) at (-1.25,-0.5) {$\rNeighborhood{1}(v)$};
    % % N_2
    % \node[] (r2) at (-1.25,-3) {$\rNeighborhood{2}(v)$};

    %Rounding box
    \draw[thick, dotted, myblue, rounded corners] ($(1, 1)+(-.5, .425)$)  rectangle ($(5.5, 1)+(.5, -.425)$);
    \draw[thick, dotted, myblue, rounded corners] ($(1, 0)+(-.5, .425)$)  rectangle ($(5.5, -1)+(.5, -.425)$);
    \draw[thick, dotted, myblue, rounded corners] ($(1, -2)+(-.5, .425)$)  rectangle ($(5.5, -4)+(.5, -.425)$);
    
    % %Rounding box
    % \draw[thick, dotted, rounded corners, myblue] ($(-1.25, 1)+(-.75, 1.3)$)  rectangle ($(5.5, -4)+(.75, -1)$);
    % %Label box
    \node[fill=white] () at ($(3.25, 2.2)+(-0.,0.)$) {Preprocessing: extracting $\rNeighborhood{r}(v)$};

     %Training
     
    \node [arrowstyle=.51cm, thin] () at (6.325, 1) {};
    \node [arrowstyle=.51cm, thin] () at (6.325, -.5) {};   
    \node [arrowstyle=.51cm, thin] () at (6.325, -3) {};
     
    \node[] () at (9, 1) {\makecell{Pooling direct neighbors}};
    \draw[thick, dotted, rounded corners, myblue] ($(6.75, 1)+(-0, .425)$)  rectangle ($(11.125, 1)+(0, -.425)$);    
    
    \node[] () at (7.75, -0.5) {\makecell{Path-wise\\GNN}};
    \draw[thick, dotted, rounded corners, myblue] ($(7.75, 0)+(-1, .425)$)  rectangle ($(7.75, -1)+(1, -.425)$);
    
    \node[] () at (7.75, -3) {\makecell{Path-wise\\GNN}};
    \draw[thick, dotted, rounded corners, myblue] ($(7.75, -2)+(-1, .425)$)  rectangle ($(7.75, -4)+(1, -.425)$);

    \node[] () at (10, -0.5) {\makecell{Pooling path\\embeddings}};
    \draw[thick, dotted, rounded corners, myblue] ($(10, 0)+(-1.125, .425)$)  rectangle ($(10, -1)+(1.125, -.425)$);
    
    \node[] () at (10, -3) {\makecell{Pooling path\\embeddings}};
    \draw[thick, dotted, rounded corners, myblue] ($(10, -2)+(-1.125, .425)$)  rectangle ($(10, -4)+(1.125, -.425)$);



    \node [arrowstyle=.51cm, thin] () at (11.5, 1) {};
    \node [arrowstyle=.51cm, thin] () at (11.5, -.5) {};   
    \node [arrowstyle=.51cm, thin] () at (11.5, -3) {};

    \begin{scope}[xshift=-.3cm]
    \node[] () at (13, -1.5) {\makecell{Graph\\Pooling}};
    \draw[thick, dotted, rounded corners, myblue] ($(13, 1)+(-0.7, .425)$)  rectangle ($(13, -4)+(0.7, -.425)$);

    \node[] () at (15.4, -1.5) {\makecell{Graph\\Embedding}};



    \begin{scope}[xshift=-.3cm]
        \node [arrowstyle=.51cm, thin] () at (14.3125, -1.5) {};
    \end{scope}
     %Rounding box
    % \draw[thick, dotted, rounded corners, myblue] ($(7.25, 1)+(-.75, 1.3)$)  rectangle ($(8.25, -4)+(.75, -1)$);
    \node[fill=white] () at ($(10.375, 2.2)+(-0.,0.)$) {Training: paths-to-graph embedding};
    \end{scope}
    \end{scope}
    \end{tikzpicture}



==> loopy/imgs/cexp_loss.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=30,
        vertical sep=10pt
    },
    width=.25\linewidth,
    scale only axis, % Set the desired y-axis range here
    %every axis title/.style={above,at={(0.5,1)}},
    every axis title/.style={above,at={(0.5,1)}},
    xlabel={Epoch},
]

\nextgroupplot[%
    ylabel={Loss},
    title={$2$-\ell{}},
    cycle list name=tab10,
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        %\noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/cexp_loss_r_2.dat};
    }
    \tmp
}



\nextgroupplot[%
    title={$3$-\ell{}},
    cycle list name=tab10,
    ymode=log
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        %\noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/cexp_loss_r_3.dat};
    }
    \tmp
}

\nextgroupplot[%
    title={$4$-\ell{}},
    cycle list name=tab10,
    legend pos=outer north east,
    legend cell align=left,
    ymode=log
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        \noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/cexp_loss_r_4.dat};
    }
    \tmp
}

\end{groupplot}

\end{tikzpicture}


==> loopy/imgs/cospectral10.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
        
        \node [mystyle]  (0) at (0,3) {$v$};%16
        \node [mystyle,pattern=north east lines]  (1) at (2,3) {};%16
        \node [mystyle]  (2) at (4,3) {};%16
        \node [mystyle,pattern=north east lines]  (3) at (1,2) {};%16
        \node [mystyle]  (4) at (3,2) {};%16
        \node [mystyle,pattern=north east lines]  (5) at (1,1) {};%24
        \node [mystyle]  (6) at (3,1) {};%24
        \node [mystyle,pattern=north east lines]  (7) at (0,0) {};%24
        \node [mystyle]  (8) at (2,0) {};%24
        \node [mystyle]  (9) at (4,0) {};%24

        %\node [dotted]  (G1) at (2, 1.5) {$G_1$};

        \draw (0) edge[dotted] (1) (0) edge[dotted] (3) (0) edge[dotted] (7)
        (1) edge[dotted] (2) (1) edge[dotted, myorange, ultra thick] (3) (1) edge[dotted] (4)  
        (2) edge[dotted] (4) (2) edge[dotted] (9)  
        (3) edge[dotted, myorange, ultra thick] (5) (3) edge[dotted, myorange, ultra thick] (7)  
        (4) edge[dotted] (6) (4) edge[dotted] (9)  
        (5) edge[dotted] (8)
        (7) edge[dotted] (8)  
        (8) edge[dotted] (6) (8) edge[dotted] (9);
        
        \draw (0) edge[solid, bend right=10] (5)
        (2) edge[solid, bend left=10] (6)
        (6) edge[solid] (7)
        (5) edge[solid] (9);

        \begin{scope}[xshift=5cm]
            \node [mystyle, pattern=north east lines]  (0) at (0,3) {};%24
        \node [mystyle]  (1) at (2,3) {};%20
        \node [mystyle]  (2) at (4,3) {};%24
        \node [mystyle, pattern=north east lines]  (3) at (1,2) {};%16
        \node [mystyle]  (4) at (3,2) {};%16
        \node [mystyle, pattern=north east lines]  (5) at (1,1) {};%24
        \node [mystyle]  (6) at (3,1) {};%24
        \node [mystyle]  (7) at (0,0) {$v$};%16
        \node [mystyle, pattern=north east lines]  (8) at (2,0) {};%20
        \node [mystyle]  (9) at (4,0) {};%16

        %\node [dotted]  (G2) at (2, 1.5) {$G_2$};
        
        \draw (0) edge[dotted] (1) (0) edge[dotted, myorange, ultra thick] (3) (0) edge[dotted] (7)
        (1) edge[dotted] (2) (1) edge[dotted] (3) (1) edge[dotted] (4)  
        (2) edge[dotted] (4) (2) edge[dotted] (9)  
        (3) edge[dotted,myorange, ultra thick] (5) (3) edge[dotted] (7)  
        (4) edge[dotted] (6) (4) edge[dotted] (9)  
        (5) edge[dotted,myorange, ultra thick] (8)
        (7) edge[dotted] (8)  
        (8) edge[dotted] (6) (8) edge[dotted] (9);
        
        \draw (0) edge[solid, bend left=20] (6)
        (2) edge[solid, bend right=20] (5)
        (5) edge[solid] (7) 
        (6) edge[solid] (9);
        \end{scope}
\end{tikzpicture}

==> loopy/imgs/csl_example.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.55cm}}
    \newcommand{\radius}{1.5cm}
    % First graph (G1) 
    \node[mystyle,pattern=north east lines] (1') at (0:\radius) {}; 
    \node[mystyle] (2') at (51.4:\radius) {$v$};
    \node[mystyle,pattern=north east lines] (3') at (51.4*2:\radius) {};
    \node[mystyle] (4') at (51.4*3:\radius) {};
    \node[mystyle] (5') at (51.4*4:\radius) {};
    \node[mystyle] (6') at (51.4*5:\radius) {}; 
    \node[mystyle] (7') at (51.4*6:\radius)  {};
    \draw[dotted] (1') -- (2') -- (3') -- (4') -- (5') -- (6') --(7') -- (1'); 
    \draw (3') -- (5')-- (7') -- (2') -- (4') -- (6') -- (1');
    \draw[myorange] (1') -- (3');
  % Second graph (G2)
    \begin{scope}[xshift=3.5cm]
        \node[mystyle,pattern=north east lines] (1) at (0:\radius) {}; 
        \node[mystyle] (2) at (51.4:\radius) {$v$};
        \node[mystyle,pattern=north east lines] (3) at (51.4*2:\radius) {};
        \node[mystyle] (4) at (51.4*3:\radius) {};
        \node[mystyle] (5) at (51.4*4:\radius) {};
        \node[mystyle] (6) at (51.4*5:\radius) {}; 
        \node[mystyle] (7) at (51.4*6:\radius)  {};
        \draw[dotted] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7)-- (1); 
        \draw (1) -- (4) -- (7)-- (3) -- (6) -- (2) -- (5) -- (1);
    \end{scope}    
\end{tikzpicture}

==> loopy/imgs/cycletd.tikz <==
\begin{center}
\begin{tikzpicture}
    \tikzset{mystyle/.style={draw=black, minimum size=.55cm}}
    \tikzset{dot/.style={draw=black, circle, minimum size=.55cm}}
    \newcommand{\radius}{1.5cm}
  % First graph (G1) 
    \node[dot] (1') at (0:\radius) {0}; 
    \node[dot] (2') at (60:\radius) {1};
    \node[dot] (3') at (120:\radius) {2};
    \node[dot] (4') at (180:\radius) {3};
    \node[dot] (5') at (240:\radius) {4};
    \node[dot] (6') at (300:\radius) {5}; 
    \draw (1') -- (2') -- (3') -- (4') -- (5') -- (6') -- (1');
    \begin{scope}[xshift=6cm]
    \begin{scope}[xshift=3cm]
        \node[mystyle] (1') at ($(0:1.5*\radius)$) {$\{0, 1\}$}; 
        \node[mystyle] (2') at (60:\radius) {$\{0, 1, 2\}$};
        \node[mystyle] (2'') at (120:\radius) {$\{0, 2\}$};
        \node[mystyle] (6') at (300:\radius) {$\{5, 0\}$};
        \node[mystyle] (5') at (240:\radius) {$\{0, 4, 5\}$};
    \end{scope}
        \node[mystyle] (3') at (60:\radius) {$\{0, 2, 3\}$};
        \node[mystyle] (3'') at ($(150:0.8*\radius)$) {$\{0, 3\}$};
        \node[mystyle] (4') at ($(210:0.8*\radius)$) {$\{0, 3, 4\}$};
        \node[mystyle] (4'') at (300:\radius) {$\{0, 4\}$};
        \draw (1') -- (2') -- (2'') -- (3') -- (3'') -- (4') -- (4'') -- (5') -- (6');
    \end{scope}
\end{tikzpicture}
\end{center}

==> loopy/imgs/depth2unfoldingTreeDec.tikz <==
% \begin{tikzpicture}[scale=0.35, every node/.style={scale=0.5}]
%       % Style for nodes
%       \tikzset{mystyleG/.style={ellipse, fill=gray!20, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
%       \tikzset{mystyle0/.style={ellipse, fill=gray!50, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
%       \tikzset{mystyle/.style={ellipse, fill=blue!30, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
%       \tikzset{mystyle2/.style={ellipse, fill=magenta!30, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
    
%       % G
%       \node[mystyleG] (7) at (-2,0) {7};
%       \node[mystyle0] (1) at (0,0) {1};
%       \node[mystyleG] (2) at (2,0) {2};
%       \node[mystyleG] (3) at (0,2) {3};
%       \node[mystyleG] (8) at (2,2) {8};
%       \draw (7) -- (1) -- (2) -- (8) -- (3) -- (1);
      
%       \node[mystyleG] (4) at (4,0) {4};
%       \node[mystyleG] (5) at (6,0) {5};
%       \node[mystyleG] (6) at (6,2) {6};
%       \draw (4) -- (5) -- (6) -- (4);
      
%       \draw (2) -- (4);
%       \node[above=0.5cm] at (3) {$G$};
    
%       % F
%         \begin{scope}[xshift=12cm]
%         \node[mystyle] (7') at (-2,0) {7'};
%       \node[mystyle0] (1) at (0,0) {1};
%       \node[mystyle] (2**) at (2,0) {2''};
%       \node[mystyle] (3**) at (0,2) {3''};
%       \node[mystyle] (8**) at (1.5,1.5) {8''};
%       \draw (7') -- (1) -- (2**) -- (8**) -- (3**) -- (1);
%       \node[mystyle] (2*) at (2,-2) {2'};
%       \node[mystyle] (3*) at (0,-2) {3'};
%       \draw   (2*) -- (1) -- (3*) ;
%        \node[mystyle] (4*) at (-4,0) {4'};
%        \node[mystyle] (5*) at (-1,3) {5'};
%         \node[mystyle] (6*) at (1,3) {6'};
%       \node[above=1cm] at (3**) {$F^{(2)}(1)$};
%       \end{scope}

%        % T
%         \begin{scope}[xshift=18cm]
%         \node[mystyle0] (1) at (3,3) {1}; 
%         \node[mystyle] (7') at (0,1) {1, 2'};
%         \node[mystyle] (12') at (2,1) {1, 3'};
%         \node[mystyle] (13') at (4,1) {1, 4'};
%         \node[mystyle] (77') at (0,-1) {2'};
%         \draw (12') -- (1) -- (13');
%         \node[mystyle] (12'3') at (9,1) {1,2''};
%         \node[mystyle] (8'2'3') at (11.5,1) {1,2'',8''};

%         \node[mystyle] (18'') at (14,1) {1,8''};
        
%         \node[mystyle] (1''3'') at (16.5,1) {1,8'',3''};

%         \node[mystyle] (13'') at (19,1) {1,3''};
        
%         \node[mystyle] (2*) at (9,-1) {2''};
%         \node[mystyle] (8*) at (14,-1) {8''};
%         \node[mystyle] (3*) at (19,-1) {3''};
%         \node[mystyle] (2') at (2,-1) {3'};
%         \node[mystyle] (3') at (4,-1) {4'};
%         \draw (12') -- (2');
%         \draw (13') -- (3');
%         \draw (77') -- (7') -- (1) -- (12'3');
%         \draw (12'3') -- (8'2'3');
%         \node[above=.5cm] at (1) {$T^{(2)}(1)$};
%          \node[mystyle] (16') at (6.5,1) {1, 8'};
%           \node[mystyle] (6') at (6.5,-1) {8'};
%         \draw (16') -- (1);
%         \draw (6') -- (16');
%         \draw (8*) -- (18'');
%         \draw (13'') -- (3*);
%         \draw (12'3') -- (2*);
%             \path (13') -- node[sloped] {\dots} (16');
%       \end{scope}
%     \end{tikzpicture}

\begin{tikzpicture}[scale=0.35, every node/.style={scale=0.6}]
      % Style for nodes
      \tikzset{mystyleG/.style={ellipse, fill=gray!20, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
      \tikzset{mystyle0/.style={ellipse, fill=gray!50, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
      \tikzset{mystyle/.style={ellipse, fill=blue!30, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}
      \tikzset{mystyle2/.style={ellipse, fill=magenta!30, draw=black, minimum size=.6cm, minimum width = 1cm, minimum height = .6cm, font=\large}}

      \tikzset{dot/.style={circle, draw=black, minimum size=.5cm}} % , fill=myblue!30
      \tikzset{root/.style={circle, draw=black, minimum size=.5cm, fill=gray!50}} % , fill=myblue!30
      \tikzset{bag/.style={rectangle, draw=black, minimum size=.25cm}} % , fill=myblue!30
      \tikzset{rootbag/.style={rectangle, draw=black, minimum size=.25cm, fill=gray!50}} % , fill=myblue!30
    
      % G
      \node[dot] (7) at (-2,0) {7};
      \node[root] (1) at (0,0) {1};
      \node[dot] (2) at (2,0) {2};
      \node[dot] (3) at (0,2) {3};
      \node[dot] (8) at (2,2) {8};
      \draw (7) -- (1) -- (2) -- (8) -- (3) -- (1);
      
      \node[dot] (4) at (4,0) {4};
      \node[dot] (5) at (6,0) {5};
      \node[dot] (6) at (6,2) {6};
      \draw (4) -- (5) -- (6) -- (4);
      
      \draw (2) -- (4);
      \node[above=0.5cm] at (3) {$G$};
    
      % F
        \begin{scope}[xshift=11cm]
        \node[dot, inner sep=3pt] (7') at (-2,0) {7'};
      \node[root] (1) at (0,0) {1};
      \node[dot, inner sep=3pt] (2**) at (2,0) {2''};
      \node[dot, inner sep=3pt] (3**) at (0,2) {3''};
      \node[dot, inner sep=3pt] (8**) at (1.5,1.5) {8''};
      \draw (7') -- (1) -- (2**) -- (8**) -- (3**) -- (1);
      \node[dot, inner sep=3pt] (2*) at (2,-2) {2'};
      \node[dot, inner sep=3pt] (3*) at (0,-2) {3'};
      \draw   (2*) -- (1) -- (3*) ;
       \node[dot, inner sep=3pt] (4*) at (-2,3.5) {4'};
       \node[dot, inner sep=3pt] (5*) at (0,3.5) {5'};
        \node[dot, inner sep=3pt] (6*) at (2,3.5) {6'};
      \node[above=0.82cm] at (3**) {$F^{(2)}(1)$};
      \end{scope}

       % T
        \begin{scope}[xshift=16.5cm]
        \node[rootbag] (1) at (3,3) {1}; 
        \node[bag] (7') at (0,1) {1, 2'};
        \node[bag] (12') at (2,1) {1, 3'};
        \node[bag] (13') at (4,1) {1, 4'};
        \node[bag] (77') at (0,-1) {2'};
        \draw (12') -- (1) -- (13');
        \node[bag] (12'3') at (9,1) {1,2''};
        \node[bag] (8'2'3') at (11.5,1) {1,2'',8''};

        \node[bag] (18'') at (14,1) {1,8''};
        
        \node[bag] (1''3'') at (16.5,1) {1,8'',3''};

        \node[bag] (13'') at (19,1) {1,3''};
        \draw[-] (8'2'3') -- (18'') -- (1''3'') -- (13'');
        
        \node[bag] (2*) at (9,-1) {2''};
        \node[bag] (8*) at (14,-1) {8''};
        \node[bag] (3*) at (19,-1) {3''};
        \node[bag] (2') at (2,-1) {3'};
        \node[bag] (3') at (4,-1) {4'};
        \draw (12') -- (2');
        \draw (13') -- (3');
        \draw (77') -- (7') -- (1) -- (12'3');
        \draw (12'3') -- (8'2'3');
        \node[above=.5cm] at (1) {$T^{(2)}(1)$};
         \node[bag] (16') at (6.5,1) {1, 8'};
          \node[bag] (6') at (6.5,-1) {8'};
        \draw (16') -- (1);
        \draw (6') -- (16');
        \draw (8*) -- (18'');
        \draw (13'') -- (3*);
        \draw (12'3') -- (2*);
            \path (13') -- node[sloped] {\dots} (16');
      \end{scope}
    \end{tikzpicture}

==> loopy/imgs/exp_graph8c_iso.tikz <==
\begin{tikzpicture}
    % Plot
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=5pt,
            vertical sep=10pt
        },
        width=.4\linewidth,
        scale only axis, % Set the desired y-axis range here
        groupplot xlabel={Proportion of indistinguishable pairs},
        every axis title/.style={above,at={(0.5,1)}},
    ]
    
    \nextgroupplot[
        title={exp\_iso},
        ytick={1,2,3,4,5,6},
        yticklabels={$0$-\ell{},$1$-\ell{},$2$-\ell{},$3$-\ell{}},
        xtick={0, 0.5, 1},
        xticklabels={$^{\phantom{1}}0^{\phantom{1}}$, $^{\phantom{1}}0.5^{\phantom{1}}$, $^{\phantom{1}}1^{\phantom{1}}$},
        boxplot/draw direction=x,
        cycle list name=tab10
    ]
    \foreach \n in {0,...,3} {
        \addplot+[boxplot,mark size=1] table[y index=\n] {tabs/exp_iso.dat};
    }
    
    
    \nextgroupplot[
        title={graph8c},
        ytick={1,2,3,4,5,6},
        yticklabels={,,,,,,},
        %yticklabels={\gnnml{},\ppgn{},$r=0$,$r=1$,$r=2$,$r=3$},
        boxplot/draw direction=x,
        xtick={ 
            0.,  
            %1,  
            %3.30258509,  
            5.60517019,  
            %7.90775528,
            %10.21034037, 
            12.51292546, 
            %14.81551056, 
            %17.11809565, 
            19.42068074
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$, 
            %$10^{-8}$,
            %$10^{-7}$, 
            $^{\phantom{-6}}10^{-6}$, 
            %$10^{-5}$, 
            %$10^{-4}$, 
            $^{\phantom{-3}}10^{-3}$, 
            %$10^{-2}$,
            %$10^{-1}$, 
            $^{\phantom{1}}1^{\phantom{1}}$
        },
        % boxplot/lower whisker={1E-18},
        xmax=20,
        cycle list name=tab10
    ]
    \foreach \n in {0,...,3}{
        \addplot+[boxplot,mark size=1] table[y index=\n] {tabs/graph8c.dat};
    }
\end{groupplot}
\end{tikzpicture}

==> loopy/imgs/exp_iso.tikz <==
\begin{tikzpicture}
    % Plot
    \begin{axis}[
        width=\linewidth,
        ytick={1,2,3,4,5,6},
        yticklabels={$0$-\ell{},$1$-\ell{},$2$-\ell{},$3$-\ell{}},
        xlabel={Num. undistinguished pairs},
        boxplot/draw direction=x,
        cycle list name=tab10
    ]
    \foreach \n in {0,...,3} {
        \addplot+[boxplot] table[y index=\n] {tabs/exp_iso.dat};
    }
    \end{axis}
\end{tikzpicture}   

==> loopy/imgs/exp_loss.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=30pt,
        vertical sep=10pt
    },
    width=.25\linewidth,
    scale only axis, % Set the desired y-axis range here
    %every axis title/.style={above,at={(0.5,1)}},
    every axis title/.style={above,at={(0.5,1)}},
    xlabel={Epoch},
]

\nextgroupplot[%
    title={$2$-\ell{}},
    ylabel={Loss},
    cycle list name=tab10,
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        %\noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/exp_loss_r_2.dat};
    }
    \tmp
}



\nextgroupplot[%
    title={$3$-\ell{}},
    cycle list name=tab10,
    ymode=log
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        %\noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/exp_loss_r_3.dat};
    }
    \tmp
}

\nextgroupplot[%
    title={$4$-\ell{}},
    cycle list name=tab10,
    legend pos=outer north east,
    legend cell align=left,
    ymode=log
]

%\addlegendentry{csl}
\foreach \split/\name in {1/Train,2/Validation,3/Test}{
    \edef\tmp{
        \noexpand\addlegendentry{\name}
        \noexpand\addplot table[x index=0,y index=\split] {tabs/exp_loss_r_4.dat};
    }
    \tmp
}

\end{groupplot}

\end{tikzpicture}


==> loopy/imgs/fancactus.tikz <==
\begin{tikzpicture}[x=1cm, y=1cm]
\node (xx) at (0,0) {
        \begin{tikzpicture}[scale=.5]
        	\tikzset{dot/.style={circle, draw=black, minimum size=.5cm}} % , fill=myblue!30
        
        
        	\coordinate (x) at (0,0);
        	\node[dot] (a) at ($ (x) + (30:2) $) {\tiny 12};
        	\node[dot] (b) at ($ (x) + (90:2) $) {\tiny 7};
        	\node[dot] (c) at ($ (x) + (150:2) $) {\tiny 8};
        	\node[dot] (d) at ($ (x) + (210:2) $) {\tiny 9};
        	\node[dot] (e) at ($ (x) + (270:2) $) {\tiny 10};
        	\node[dot] (f) at ($ (x) + (330:2) $) {\tiny 11};
        	\draw[-, thick, myorange] (a)--(b)--(c)--(d)--(e)--node [below right] {\textcolor{myorange}{$C_3$}}(f)--(a);
        	\draw[-] (d)--(b)--(e)  (b)--(f);
        
        	\node[dot] (g) at ($ (a) + (300:2.3) $) {\tiny 13};
        	\draw[-,myolive, thick] (a)--(g);
        
        	\node[dot] (h) at ($ (b) + (110:3) $) {\tiny 4};
        	\coordinate (y) at ($ (h) + (180:1.5) $);
        	\node[dot] (i) at ($ (y) + (90:2) $) {\tiny 1};
        	\node[dot] (j) at ($ (y) + (180:1.5) $) {\tiny 2};
        	\node[dot] (k) at ($ (y) + (270:2) $) {\tiny 3};
        
        	\draw[-,myolive, thick] (b)--(h);
        	\draw[-, thick, myblue] (h)--(i)--(j)--(k)--node [below right] {\textcolor{myblue}{$C_1$}}(h); 
        	\draw[-] (i)--(k);
        
        	\node[dot] (l) at ($ (j) + (270:2.5) $) {\tiny 6};
        	\node[dot] (m) at ($ (j) + (210:2.5) $) {\tiny 5};
        	\draw[-, thick, mypurple] (j)--(l)--node [below left] {\textcolor{mypurple}{$C_2$}}(m)--(j);
        
        	% v_C s
        	\node[inner sep=0pt] (ii) at ($(i) + (00:1.2) $) {\tiny$v_{C_1}$};
        	\node[inner sep=0pt] (jj) at ($(j) + (120:1.2) $) {\tiny$v_{C_2}$};
        	\node[inner sep=0pt] (bb) at ($(b) + (60:1.2) $) {\tiny$v_{C_3}$};
        	\draw[->, gray] (ii)--(i);
        	\draw[->, gray] (jj)--(j);
        	\draw[->, gray] (bb)--(b);
        
        \end{tikzpicture}
};

\node[anchor=north west] (yy) at ($ (xx.north east) + (-2,-2) $) {
        \begin{tikzpicture}[scale=.7, anchor=center]
        	\tikzset{bag/.style={rectangle, draw=black, minimum size=.25cm}} % , fill=myblue!30
        
        
        	\coordinate (x) at (0,0);
            \newcommand{\radxx}{2}


        	\node[bag] (ba) at ($ (x) + (30:\radxx) $) {\tiny $\{7,12\}$};
            \node[bag] (a) at ($ (x) + (30:2*\radxx) $) {\tiny $\{12\}$};
        	
            \node[bag] (b) at ($ (x) + (90:2*\radxx) $) {\tiny $\{7\}$};
        	\node[bag] (bb) at ($ (x) + (90:\radxx) $) {\tiny $\{7,8\}$};
            \node[bag] (c) at ($ (x) + (120:1.5*\radxx) $) {\tiny $\{8\}$};

        	\node[bag] (bc) at ($ (x) + (150:\radxx) $) {\tiny $\{7,8,9\}$};
            \node[bag] (bc') at ($ (x) + (180:\radxx) $) {\tiny $\{7,9\}$};
            \node[bag] (d) at ($ (x) + (180:2*\radxx) $) {\tiny $\{9\}$};

        	\node[bag] (bd) at ($ (x) + (210:\radxx) $) {\tiny $\{7,9,10\}$};
            \node[bag] (bd') at ($ (x) + (240:\radxx) $) {\tiny $\{7,10\}$};
        	\node[bag] (e) at ($ (x) + (240:1.5*\radxx) $) {\tiny $\{10\}$};

        	\node[bag] (be) at ($ (x) + (300:\radxx) $) {\tiny $\{7,10,11\}$};
            \node[bag] (be') at ($ (x) + (330:\radxx) $) {\tiny $\{7,11\}$};
            \node[bag] (f) at ($ (x) + (330:2*\radxx) $) {\tiny $\{11\}$};

        	\node[bag] (bf) at ($ (x) + (360:\radxx) $) {\tiny $\{7,11,12\}$};
        	\draw[-, thick, myorange] (ba) (bb)--(bc)--(bc')--(bd)--(bd')--(be)--(be')--(bf)--(ba);
        	% \draw[-] (d)--(b)--(e)  (b)--(f);

        	\draw[-] (a) -- (ba)
        			 (b) -- (bb)
        			 (c) -- (bb)
        			 (d) -- (bc')
        			 (e) -- (bd')
        			 (f) -- (be');
        
        	\node[bag] (g) at ($ (a) + (300:2.3) $) {\tiny $\{13\}$};
        	\draw[-,myolive, thick, text=black] (a)-- node[bag,thin, fill=white] (ag) {\tiny $\{12, 13\}$} (g);
        
        	\node[bag] (h) at ($ (b) + (130:3) $) {\tiny $\{4\}$};
        	\coordinate (y) at ($ (h) + (180:3) + (270:1.5) $);
        	\node[bag] (i) at ($ (y) + (90:3) $) {\tiny $\{1\}$};
        	\node[bag] (j) at ($ (y) + (210:3) $) {\tiny $\{2\}$};

        	\node[bag] (bh) at ($ (y) + (30:1) $) {\tiny $\{1,4,3\}$};
        	\node[bag] (bi) at ($ (y) + (90:1.5) $) {\tiny $\{1,4\}$};
        	\node[bag] (bj) at ($ (y) + (180:1) $) {\tiny $\{1,2\}$};
        	\node[bag] (bk) at ($ (y) + (270:1.5) $) {\tiny $\{1,3,2\}$};
            \node[bag] (bz) at ($ (y) + (330:1) $) {\tiny $\{1,3\}$};
        	\node[bag] (k) at ($ (y) + (330:2.5) $) {\tiny $\{3\}$};
        
        	\draw[-,myolive, thick] (b)--node[bag,thin, fill=white, text=black] (bbh) {\tiny $\{4,7\}$} (h);
        	\draw[-, thick, myblue] (bh)--(bi) (bj)--(bk)--(bz)--(bh); 
        	% \draw[-] (i)--(k);

        	\draw[-] (h) -- (bi)
        	         (i) -- (bi)
        	         (j) -- (bj)
        	         (k) -- (bz);
        
        	\node[bag] (bj2) at ($ (j) + (270:1) $) {\tiny $\{2,5\}$};
        	\node[bag] (bl) at ($ (bj2) + (300:2) $) {\tiny $\{2,6\}$};
        	\node[bag] (bm) at ($ (bj2) + (240:2) $) {\tiny $\{2,5,6\}$};


        	\node[bag] (l) at ($ (bj2) + (300:3.5) $) {\tiny $\{6\}$};
        	\node[bag] (m) at ($ (bj2) + (0:1.5) $) {\tiny $\{5\}$};

        	\draw[-, thick, mypurple] (bl)--(bm)--(bj2);

        	\draw[-] (bj2) -- (j)
        	         (l) -- (bl)
        	         (m) -- (bj2);
        

        	% v_C s
        	% \node[inner sep=0pt] (ii) at ($(i) + (00:1.2) $) {\tiny$v_{C_1}$};
        	% \node[inner sep=0pt] (jj) at ($(j) + (120:1.2) $) {\tiny$v_{C_2}$};
        	% \node[inner sep=0pt] (bb) at ($(b) + (60:1.2) $) {\tiny$v_{C_3}$};
        	% \draw[->, gray] (ii)--(i);
        	% \draw[->, gray] (jj)--(j);
        	% \draw[->, gray] (bb)--(b);
        
        \end{tikzpicture}
};
\end{tikzpicture}

==> loopy/imgs/furer.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={rectangle, draw=black, minimum size=.55cm}}
    % First graph (G1) 
    \node[mystyle] (1) at ($(0,0)+(45*0+22.5:6 and 3)$) {$6, \{4, 5\}$}; 
    \node[mystyle] (2) at ($(0,0)+(45*1+22.5:6 and 3)$) {$4, \{6, 3\}$};
    \node[mystyle] (3) at ($(0,0)+(45*2+22.5:6 and 3)$) {$3, \{2, 4\}$};
    \node[mystyle] (4) at ($(0,0)+(45*3+22.5:6 and 3)$) {$2, \{1, 3\}$};
    \node[mystyle] (5) at ($(0,0)+(45*4+22.5:6 and 3)$) {$1, \{2, 3\}$};
    \node[mystyle] (6) at ($(0,0)+(45*5+22.5:6 and 3)$) {$3, \{1, 4\}$}; 
    \node[mystyle] (7) at ($(0,0)+(45*6+22.5:6 and 3)$)  {$4, \{5, 3\}$};
    \node[mystyle] (8) at ($(0,0)+(45*7+22.5:6 and 3)$)  {$5, \{4, 6\}$};
    \draw[dotted] (1) -- (2) -- (3) -- (4);
    \draw[solid] (4) -- (5);
    \draw[dotted] (5) -- (6) -- (7) -- (8) -- (1); 
    
    \node[mystyle] (9) at (-3*5/4, 0) {$3, \{1, 2\}$};
    \node[mystyle] (10) at (180:1*5/3) {$4, \emptyset$}; 
    \node[mystyle] (11) at (0:1*5/3)  {$3, \emptyset$};
    \node[mystyle] (12) at (3*5/4, 0)  {$4, \{5, 6\}$};
    \draw[dotted] (1) -- (12) -- (11) -- (10) -- (9) --(4);
    \draw[dotted] (5) -- (9);
    \draw[dotted] (8) -- (12);

    \node[mystyle] (13) at (240:1*5/3) {$6,\emptyset$};
    \node[mystyle] (14) at (120:1*5/3) {$5, \emptyset$}; 
    \node[mystyle] (15) at (60:1*5/3)  {$1,\emptyset$};
    \node[mystyle] (16) at (300:1*5/3)  {$2, \emptyset$};
    \draw[dotted] (10) -- (13) -- (14) -- (10);
    \draw[dotted] (11) -- (15) (16)-- (11);
    \draw[solid] (15) -- (16);
    
\end{tikzpicture}

==> loopy/imgs/furer_input.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={ellipse, draw=black, minimum size=.55cm}}
    % First graph (G1) 
    \node[mystyle] (5) at ($(2,0)+(-60:1)$) {$5$}; 
    \node[mystyle] (6) at ($(2,0)+(60:1)$) {$6$};
    \node[mystyle] (4) at ($(2,0)+(180:1)$) {$4$};
    \node[mystyle] (3) at ($(-2,0)+(0:1)$) {$3$};
    \node[mystyle] (2) at ($(-2,0)+(120:1)$) {$2$};
    \node[mystyle] (1) at ($(-2,0)+(240:1)$) {$1$}; 
    \draw[solid] (1) -- (2) -- (3) -- (1);
    \draw[solid] (3) -- (4);
    \draw[solid] (4) -- (5) -- (6) -- (4); 
    
\end{tikzpicture}

==> loopy/imgs/furer_twisted.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={rectangle, draw=black, minimum size=.55cm}}
    % First graph (G1) 
    \node[mystyle] (1) at ($(0,0)+(45*0+22.5:6 and 3)$) {$6, \{4, 5\}$}; 
    \node[mystyle] (2) at ($(0,0)+(45*1+22.5:6 and 3)$) {$4, \{6, 3\}$};
    \node[mystyle] (3) at ($(0,0)+(45*2+22.5:6 and 3)$) {$3, \{2, 4\}$};
    \node[mystyle] (4) at ($(0,0)+(45*3+22.5:6 and 3)$) {$2, \{1, 3\}$};
    \node[mystyle] (5) at ($(0,0)+(45*4+22.5:6 and 3)$) {$1, \{2, 3\}$};
    \node[mystyle] (6) at ($(0,0)+(45*5+22.5:6 and 3)$) {$3, \{1, 4\}$}; 
    \node[mystyle] (7) at ($(0,0)+(45*6+22.5:6 and 3)$)  {$4, \{5, 3\}$};
    \node[mystyle] (8) at ($(0,0)+(45*7+22.5:6 and 3)$)  {$5, \{4, 6\}$};
    \draw[dotted] (1) -- (2) -- (3) -- (4);
    \draw[dotted] (5) -- (6) -- (7) -- (8) -- (1); 
    
    \node[mystyle] (9) at (-3*5/4, 0) {$3, \{1, 2\}$};
    \node[mystyle] (10) at (180:1*5/3) {$4, \emptyset$}; 
    \node[mystyle] (11) at (0:1*5/3)  {$3, \emptyset$};
    \node[mystyle] (12) at (3*5/4, 0)  {$4, \{5, 6\}$};
    \draw[dotted] (1) -- (12) -- (11) -- (10) -- (9) --(4);
    \draw[dotted] (5) -- (9);
    \draw[dotted] (8) -- (12);

    \node[mystyle] (13) at (240:1*5/3) {$6,\emptyset$};
    \node[mystyle] (14) at (120:1*5/3) {$5, \emptyset$}; 
    \node[mystyle] (15) at (60:1*5/3)  {$1,\emptyset$};
    \node[mystyle] (16) at (300:1*5/3)  {$2, \emptyset$};
    \draw[dotted] (10) -- (13) -- (14) -- (10);
    \draw[dotted] (11) -- (15) (16)-- (11);
    

    \draw[solid] (4) edge[bend left=25] (15);
    \draw[solid] (5) edge[bend right=25] (16);

\end{tikzpicture}

==> loopy/imgs/graph8c.tikz <==
\begin{tikzpicture}
 % Tables, data transformed by hand because boxplot and symlog do not work well together
    % Plot
    \begin{axis}[
    width=\linewidth,
    ytick={1,2,3,4,5,6},
    yticklabels={,,,,,,},
    %yticklabels={\gnnml{},\ppgn{},$r=0$,$r=1$,$r=2$,$r=3$},
    xlabel={Num. undistinguishable pairs},
    boxplot/draw direction=x,
    xtick={ 
        0.,  
        %1,  
        %3.30258509,  
        5.60517019,  
        %7.90775528,
        %10.21034037, 
        12.51292546, 
        %14.81551056, 
        %17.11809565, 
        19.42068074
    },
    xticklabels={
        $0$, 
        %$10^{-8}$,
        %$10^{-7}$, 
        $10^{-6}$, 
        %$10^{-5}$, 
        %$10^{-4}$, 
        $10^{-3}$, 
        %$10^{-2}$,
        %$10^{-1}$, 
        $1$
    },
    % boxplot/lower whisker={1E-18},
    xmax=20,
    cycle list name=tab10
    ]
    \foreach \n in {0,...,3} {
        \addplot+[boxplot] table[y index=\n] {tabs/graph8c.dat};
    }
    \end{axis}
\end{tikzpicture}

==> loopy/imgs/graph_2WL.tikz <==
\begin{tabular}{cc}
$\mathcal{G}$ &  $\mathcal{G}^{(2)}$\\
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm, fill=myblue!20}}
  
    \node[mystyle] (a) at (0,0) {$a$};
    \node[mystyle] (b) at (1,2) {$b$};
    \node[mystyle] (c) at (2,0) {$c$};
    \node[mystyle] (d) at (4,0) {$d$};
    \draw (a) -- (b) -- (c) -- (a);
    \draw (c)-- (d);
\end{tikzpicture}
&
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myblue!20}}
  
    \node[mystyle] (ab) at (0,0) {$\{a, b\}$};
    \node[mystyle] (ac) at (1,2) {$\{a, c\}$};
    \node[mystyle] (bc) at (3,2) {$\{b, c\}$};
    \node[mystyle] (ad) at (4,0) {$\{a, d\}$};
    \node[mystyle] (bd) at (3,-2) {$\{b, d\}$};
    \node[mystyle] (cd) at (1,-2) {$\{c, d\}$};
    \draw (ab) -- (ac) --(ad) --(ab);
    \draw (ab) -- (bc) --(bd) --(ab);
    \draw (ac) -- (bc) --(cd) --(ac);
    \draw (cd) -- (bd) --(ad) --(cd);
\end{tikzpicture}
\end{tabular}

==> loopy/imgs/initial_color_2WL.tikz <==
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myblue!20}}
  
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (ab) at (0,0) {$\{a, b\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (ac) at (1,2) {$\{a, c\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (bc) at (3,2) {$\{b, c\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (ad) at (4,0) {$\{a, d\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (bd) at (3,-2) {$\{b, d\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (cd) at (1,-2) {$\{c, d\}$};
    \draw (ab) -- (ac) --(ad) --(ab);
    \draw (ab) -- (bc) --(bd) --(ab);
    \draw (ac) -- (bc) --(cd) --(ac);
    \draw (cd) -- (bd) --(ad) --(cd);
\end{tikzpicture}

==> loopy/imgs/initial_color_reversed_2WL.tikz <==
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myblue!20}}
  
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (ab) at (0,0) {$\{a, b\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (ac) at (1,2) {$\{a, c\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (bc) at (3,2) {$\{b, c\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (ad) at (4,0) {$\{a, d\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=mygreen!20] (bd) at (3,-2) {$\{b, d\}$};
    \node[ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myred!20] (cd) at (1,-2) {$\{c, d\}$};
    \draw (ab) -- (ac) --(ad) --(ab);
    \draw (ab) -- (bc) --(bd) --(ab);
    \draw (ac) -- (bc) --(cd) --(ac);
    \draw (cd) -- (bd) --(ad) --(cd);
\end{tikzpicture}

==> loopy/imgs/input.tikz <==
\begin{tikzpicture}[scale=.75]
\centering
  % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
  % First graph (G1) 
    \node[mystyle] (1') at (0+30:\radius) {}; 
    \node[mystyle] (2') at (60+30:\radius) {};
    \node[mystyle] (3') at (120+30:\radius) {};
    \node[mystyle] (4') at (180+30:\radius) {};
    \node[mystyle] (5') at (240+30:\radius) {};
    \node[mystyle] (6') at (300+30:\radius) {}; 
    \draw (3') -- (4') -- (5') -- (6') -- (1') -- (2') -- (3');
    \draw (3') -- (6');
    
   \begin{scope}[xshift=4cm]
     \node[mystyle] (1) at (0+30:\radius) {};
      \node[mystyle] (2) at (60+30:\radius) {};
      \node[mystyle] (3) at (120+30:\radius) {};
      \draw[] (2) -- (3) -- (1) --(2);
      
      \node[mystyle] (4) at (180+30:\radius) {};
      \node[mystyle] (5) at (240+30:\radius) {};
      \node[mystyle] (6) at (300+30:\radius) {};
      \draw (4) -- (5) -- (6) -- (4);
      \draw[] (3) -- (6);
  \end{scope}
\end{tikzpicture}

==> loopy/imgs/input_1lwl.tikz <==
\begin{tikzpicture}[scale=.75]
\centering
 % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
 
         \node[mystyle,fill=myorange] (1') at (0+30:\radius) {}; 
        \node[mystyle,fill=myorange] (2') at (60+30:\radius) {};
        \node[mystyle,fill=mygreen] (3') at (120+30:\radius) {};
        \node[mystyle,fill=myorange] (4') at (180+30:\radius) {};
        \node[mystyle,fill=myorange] (5') at (240+30:\radius) {};
        \node[mystyle,fill=mygreen] (6') at (300+30:\radius) {}; 
         \draw (3') -- (4') -- (5') -- (6') -- (1') -- (2') -- (3');
        \draw (3') -- (6');

  % Second graph (G2)

  
      \begin{scope}[xshift=4cm]
     \node[mystyle,fill=myred] (1) at (0+30:\radius) {};
      \node[mystyle,fill=myred] (2) at (60+30:\radius) {};
      \node[mystyle,fill=mypurple] (3) at (120+30:\radius) {};
      \draw[] (2) -- (3) -- (1) --(2);
      
      \node[mystyle,fill=myred] (4) at (180+30:\radius) {};
      \node[mystyle,fill=myred] (5) at (240+30:\radius) {};
      \node[mystyle,fill=mypurple] (6) at (300+30:\radius) {};
      \draw (4) -- (5) -- (6) -- (4);
      \draw[] (3) -- (6);
  \end{scope}

\end{tikzpicture}

==> loopy/imgs/input_1wl.tikz <==
\begin{tikzpicture}[scale=.75]
\centering
 % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
    \node[mystyle,fill=myorange] (1') at (0+30:\radius) {}; 
    \node[mystyle,fill=myorange] (2') at (60+30:\radius) {};
    \node[mystyle,fill=mygreen] (3') at (120+30:\radius) {};
    \node[mystyle,fill=myorange] (4') at (180+30:\radius) {};
    \node[mystyle,fill=myorange] (5') at (240+30:\radius) {};
    \node[mystyle,fill=mygreen] (6') at (300+30:\radius) {}; 
     \draw (3') -- (4') -- (5') -- (6') -- (1') -- (2') -- (3');
    \draw (3') -- (6');

    \begin{scope}[xshift=4cm]
     \node[mystyle,fill=myorange] (1) at (0+30:\radius) {};
      \node[mystyle,fill=myorange] (2) at (60+30:\radius) {};
      \node[mystyle,fill=mygreen] (3) at (120+30:\radius) {};
      \draw[] (2) -- (3) -- (1) --(2);
      
      \node[mystyle,fill=myorange] (4) at (180+30:\radius) {};
      \node[mystyle,fill=myorange] (5) at (240+30:\radius) {};
      \node[mystyle,fill=mygreen] (6) at (300+30:\radius) {};
      \draw (4) -- (5) -- (6) -- (4);
      \draw[] (3) -- (6);
  \end{scope}
\end{tikzpicture}

==> loopy/imgs/input_3wl.tikz <==
\begin{tikzpicture}
\centering
 % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{2.5cm}
 
        \node[mystyle, fill=mypink] (012) at (0:\radius){} ;
\node[mystyle, fill=mycyan] (013) at (18:\radius) {};
\node[mystyle, fill=mycyan] (014) at (36:\radius) {};
\node[mystyle, fill=mypink] (015) at (54:\radius){} ;
\node[mystyle, fill=mycyan] (023) at (72:\radius) {};
\node[mystyle, fill=myolive] (024) at (90:\radius) {};
\node[mystyle, fill=mycyan] (025) at (108:\radius) {};
\node[mystyle, fill=mycyan] (034) at (126:\radius) {};
\node[mystyle, fill=mycyan] (035) at (144:\radius) {};
\node[mystyle, fill=mypink] (045) at (162:\radius) {};
\node[mystyle, fill=mypink] (123) at (180:\radius){} ;
\node[mystyle, fill=mycyan] (124) at (198:\radius) {};
\node[mystyle, fill=mypink] (125) at (216:\radius) {};
\node[mystyle, fill=mycyan] (134) at (234:\radius) {};
\node[mystyle, fill=myolive] (135) at (252:\radius){} ;
\node[mystyle, fill=mycyan] (145) at (270:\radius){} ;
\node[mystyle, fill=mypink] (234) at (288:\radius){} ;
\node[mystyle, fill=mycyan] (235) at (306:\radius) {};
\node[mystyle, fill=mycyan] (245) at (324:\radius) {};
\node[mystyle, fill=mypink] (345) at (342:\radius) {};
\draw[](012) edge[solid,bend left] (013)
(012) edge[solid,bend left] (014)
(012) edge[solid,bend left] (015)
(012) edge[solid,bend left] (023)
(012) edge[solid,bend left] (024)
(012) edge[solid,bend left] (025)
(012) edge[solid,bend left] (123)
(012) edge[solid,bend left] (124)
(012) edge[solid,bend left] (125)
(013) edge[solid,bend left] (014)
(013) edge[solid,bend left] (015)
(013) edge[solid,bend left] (023)
(013) edge[solid,bend left] (034)
(013) edge[solid,bend left] (035)
(013) edge[solid,bend left] (123)
(013) edge[solid,bend left] (134)
(013) edge[solid,bend left] (135)
(014) edge[solid,bend left] (015)
(014) edge[solid,bend left] (024)
(014) edge[solid,bend left] (034)
(014) edge[solid,bend left] (045)
(014) edge[solid,bend left] (124)
(014) edge[solid,bend left] (134)
(014) edge[solid,bend left] (145)
(015) edge[solid,bend left] (025)
(015) edge[solid,bend left] (035)
(015) edge[solid,bend left] (045)
(015) edge[solid,bend left] (125)
(015) edge[solid,bend left] (135)
(015) edge[solid,bend left] (145)
(023) edge[solid,bend left] (024)
(023) edge[solid,bend left] (025)
(023) edge[solid,bend left] (034)
(023) edge[solid,bend left] (035)
(023) edge[solid,bend left] (123)
(023) edge[solid,bend left] (234)
(023) edge[solid,bend left] (235)
(024) edge[solid,bend left] (025)
(024) edge[solid,bend left] (034)
(024) edge[solid,bend left] (045)
(024) edge[solid,bend left] (124)
(024) edge[solid,bend left] (234)
(024) edge[solid,bend left] (245)
(025) edge[solid,bend left] (035)
(025) edge[solid,bend left] (045)
(025) edge[solid,bend left] (125)
(025) edge[solid,bend left] (235)
(025) edge[solid,bend left] (245)
(034) edge[solid,bend left] (035)
(034) edge[solid,bend left] (045)
(034) edge[solid,bend left] (134)
(034) edge[solid,bend left] (234)
(034) edge[solid,bend left] (345)
(035) edge[solid,bend left] (045)
(035) edge[solid,bend left] (135)
(035) edge[solid,bend left] (235)
(035) edge[solid,bend left] (345)
(045) edge[solid,bend left] (145)
(045) edge[solid,bend left] (245)
(045) edge[solid,bend left] (345)
(123) edge[solid,bend left] (124)
(123) edge[solid,bend left] (125)
(123) edge[solid,bend left] (134)
(123) edge[solid,bend left] (135)
(123) edge[solid,bend left] (234)
(123) edge[solid,bend left] (235)
(124) edge[solid,bend left] (125)
(124) edge[solid,bend left] (134)
(124) edge[solid,bend left] (145)
(124) edge[solid,bend left] (234)
(124) edge[solid,bend left] (245)
(125) edge[solid,bend left] (135)
(125) edge[solid,bend left] (145)
(125) edge[solid,bend left] (235)
(125) edge[solid,bend left] (245)
(134) edge[solid,bend left] (135)
(134) edge[solid,bend left] (145)
(134) edge[solid,bend left] (234)
(134) edge[solid,bend left] (345)
(135) edge[solid,bend left] (145)
(135) edge[solid,bend left] (235)
(135) edge[solid,bend left] (345)
(145) edge[solid,bend left] (245)
(145) edge[solid,bend left] (345)
(234) edge[solid,bend left] (235)
(234) edge[solid,bend left] (245)
(234) edge[solid,bend left] (345)
(235) edge[solid,bend left] (245)
(235) edge[solid,bend left] (345)
(245) edge[solid,bend left] (345);

\begin{scope}[xshift=6cm]
         \node[mystyle, fill=mygray] (012) at (0:\radius){} ;
\node[mystyle, fill=mycyan] (013) at (18:\radius) {};
\node[mystyle, fill=mycyan] (014) at (36:\radius) {};
\node[mystyle, fill=mycyan] (015) at (54:\radius){} ;
\node[mystyle, fill=mycyan] (023) at (72:\radius) {};
\node[mystyle, fill=mycyan] (024) at (90:\radius) {};
\node[mystyle, fill=mypink] (025) at (108:\radius) {};
\node[mystyle, fill=mycyan] (034) at (126:\radius) {};
\node[mystyle, fill=mycyan] (035) at (144:\radius) {};
\node[mystyle, fill=mycyan] (045) at (162:\radius) {};
\node[mystyle, fill=mycyan] (123) at (180:\radius){} ;
\node[mystyle, fill=mycyan] (124) at (198:\radius) {};
\node[mystyle, fill=mypink] (125) at (216:\radius) {};
\node[mystyle, fill=mycyan] (134) at (234:\radius) {};
\node[mystyle, fill=mycyan] (135) at (252:\radius){} ;
\node[mystyle, fill=mycyan] (145) at (270:\radius){} ;
\node[mystyle, fill=mycyan] (234) at (288:\radius){} ;
\node[mystyle, fill=mypink] (235) at (306:\radius) {};
\node[mystyle, fill=mypink] (245) at (324:\radius) {};
\node[mystyle, fill=mygray] (345) at (342:\radius) {};
\draw(012) edge[solid,bend left] (013)
(012) edge[solid,bend left] (014)
(012) edge[solid,bend left] (015)
(012) edge[solid,bend left] (023)
(012) edge[solid,bend left] (024)
(012) edge[solid,bend left] (025)
(012) edge[solid,bend left] (123)
(012) edge[solid,bend left] (124)
(012) edge[solid,bend left] (125)
(013) edge[solid,bend left] (014)
(013) edge[solid,bend left] (015)
(013) edge[solid,bend left] (023)
(013) edge[solid,bend left] (034)
(013) edge[solid,bend left] (035)
(013) edge[solid,bend left] (123)
(013) edge[solid,bend left] (134)
(013) edge[solid,bend left] (135)
(014) edge[solid,bend left] (015)
(014) edge[solid,bend left] (024)
(014) edge[solid,bend left] (034)
(014) edge[solid,bend left] (045)
(014) edge[solid,bend left] (124)
(014) edge[solid,bend left] (134)
(014) edge[solid,bend left] (145)
(015) edge[solid,bend left] (025)
(015) edge[solid,bend left] (035)
(015) edge[solid,bend left] (045)
(015) edge[solid,bend left] (125)
(015) edge[solid,bend left] (135)
(015) edge[solid,bend left] (145)
(023) edge[solid,bend left] (024)
(023) edge[solid,bend left] (025)
(023) edge[solid,bend left] (034)
(023) edge[solid,bend left] (035)
(023) edge[solid,bend left] (123)
(023) edge[solid,bend left] (234)
(023) edge[solid,bend left] (235)
(024) edge[solid,bend left] (025)
(024) edge[solid,bend left] (034)
(024) edge[solid,bend left] (045)
(024) edge[solid,bend left] (124)
(024) edge[solid,bend left] (234)
(024) edge[solid,bend left] (245)
(025) edge[solid,bend left] (035)
(025) edge[solid,bend left] (045)
(025) edge[solid,bend left] (125)
(025) edge[solid,bend left] (235)
(025) edge[solid,bend left] (245)
(034) edge[solid,bend left] (035)
(034) edge[solid,bend left] (045)
(034) edge[solid,bend left] (134)
(034) edge[solid,bend left] (234)
(034) edge[solid,bend left] (345)
(035) edge[solid,bend left] (045)
(035) edge[solid,bend left] (135)
(035) edge[solid,bend left] (235)
(035) edge[solid,bend left] (345)
(045) edge[solid,bend left] (145)
(045) edge[solid,bend left] (245)
(045) edge[solid,bend left] (345)
(123) edge[solid,bend left] (124)
(123) edge[solid,bend left] (125)
(123) edge[solid,bend left] (134)
(123) edge[solid,bend left] (135)
(123) edge[solid,bend left] (234)
(123) edge[solid,bend left] (235)
(124) edge[solid,bend left] (125)
(124) edge[solid,bend left] (134)
(124) edge[solid,bend left] (145)
(124) edge[solid,bend left] (234)
(124) edge[solid,bend left] (245)
(125) edge[solid,bend left] (135)
(125) edge[solid,bend left] (145)
(125) edge[solid,bend left] (235)
(125) edge[solid,bend left] (245)
(134) edge[solid,bend left] (135)
(134) edge[solid,bend left] (145)
(134) edge[solid,bend left] (234)
(134) edge[solid,bend left] (345)
(135) edge[solid,bend left] (145)
(135) edge[solid,bend left] (235)
(135) edge[solid,bend left] (345)
(145) edge[solid,bend left] (245)
(145) edge[solid,bend left] (345)
(234) edge[solid,bend left] (235)
(234) edge[solid,bend left] (245)
(234) edge[solid,bend left] (345)
(235) edge[solid,bend left] (245)
(235) edge[solid,bend left] (345)
(245) edge[solid,bend left] (345); 
    \end{scope}
\end{tikzpicture}

==> loopy/imgs/isomorphic_type_2WL.tikz <==
\begin{tikzpicture}
  % Style for nodes
  \tikzset{mystyle/.style={ellipse, minimum height=.5cm, draw=black, minimum size=.5cm, fill=myblue!20}}
  \node[draw,dashed,ellipse, minimum width=6cm,minimum height=6cm,label={Induced Subgraphs}] (subgraphs) at (2,0) {};
  \node[draw, dashed,ellipse, minimum width=3.6cm,minimum height=6cm,label={Isomorphic Type}] (isomorphic) at (8, 0) {};
  \node[label={Initial Color}] (color) at (11, 1.6) {};
  \node[mystyle] (ab) at (0, 0) {
      % \begin{tikzpicture}
      %   \node[mystyle] (a) at (0,0) {$a$};
      %   \node[mystyle] (b) at (1,2) {$b$};
      %   \draw (a) -- (b);
      % \end{tikzpicture}
      $\{a, b\}$
  };
  \node[mystyle] (ac) at (1, 2) {
     %  \begin{tikzpicture}[anchor=center]
     %       \node[mystyle] (a) at (0,0) {$a$};
     %        \node[mystyle] (c) at (2,0) {$c$};
     %        \draw (a) -- (c);
     % \end{tikzpicture}
     $\{a, c\}$
  };
  \node[mystyle] (bc) at (3,2) {
      % \begin{tikzpicture}
      %   \node[mystyle] (b) at (1,2) {$b$};
      %   \node[mystyle] (c) at (2,0) {$c$};
      %   \draw (b) -- (c);
      % \end{tikzpicture}
      $\{b, c\}$
  };
   \node[mystyle] (ad) at (4,0) {
      % \begin{tikzpicture}
      %   \node[mystyle] (a) at (0,0) {$a$};
      %   \node[mystyle] (d) at (4,0) {$d$};
      % \end{tikzpicture}
      $\{a, d\}$
  };
  \node[mystyle] (bd) at (3, -2) {
      % \begin{tikzpicture}
      %   \node[mystyle] (b) at (1,2) {$b$};
      %   \node[mystyle] (d) at (4,0) {$d$};
      % \end{tikzpicture}
      $\{b, d\}$
  };
   \node[mystyle] (cd) at (1, -2) {
      % \begin{tikzpicture}
      %   \node[mystyle] (c) at (0,0) {$c$};
      %   \node[mystyle] (d) at (2,0) {$d$};
      %   \draw (c)-- (d);
      % \end{tikzpicture}
      $\{c, d\}$
    };
    \node[draw, rectangle] (disconnected) at (8, 1) {
        \begin{tikzpicture}
          % Style for nodes
          \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm,fill=myblue!20}}
          
            \node[mystyle] (a) at (0,0) {};
            \node[mystyle] (b) at (2,0) {};
        \end{tikzpicture}
    };
    \node[draw, rectangle] (connected) at (8, -1) {
        \begin{tikzpicture}
          % Style for nodes
          \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm,fill=myblue!20}}
          
            \node[mystyle] (a) at (0,0) {};
            \node[mystyle] (b) at (2,0) {};
            \draw (a) -- (b);
        \end{tikzpicture}
    };
    \node[draw, rectangle, fill=myred!20, minimum size=.5cm] (color1) at (11, 1) {};
    \node[draw, rectangle, fill=mygreen!20, minimum size=.5cm] (color2) at (11, -1) {};
    
    \draw[dashed, ->] (ab) to[bend right=15] (connected);
    \draw[dashed, ->] (ac) to[bend right=30] (connected);
    \draw[dashed, ->] (bc) to[dashed] (connected);
    \draw[dashed, ->] (cd) to[bend right=45] (connected);
    \draw[dashed, ->] (ad) to[dashed] (disconnected);
    \draw[dashed, ->] (bd) to[dashed] (disconnected);

    \draw[dashed, ->] (disconnected) to[dashed] (color1);
    \draw[dashed, ->] (connected) to[dashed] (color2);
\end{tikzpicture}

==> loopy/imgs/lWL_hierarchy.tikz <==
\begin{tikzpicture}[scale=0.9, long dash/.style={dash pattern=on 10pt off 2pt}]

% \path[fill=LMUgreen!60] plot[smooth cycle] coordinates {(-3,0) (-2.5,2.7) (2.5,2.5) (5,2.3)  (5,-2.3) (2.5,-2.5) (-2.5,-2.7)};
% \path[fill=LMUgreen!50] plot[smooth cycle] coordinates {(-2.5,0) (-2,2.2) (2,2) (2.8,1.8)  (2.8,-1.8) (2,-2) (-2,-2.2)};
% \path[fill=LMUgreen!50] plot[smooth cycle] coordinates {(-2.5,0) (-2,2.2) (2,2) (2.8,1.8)  (2.8,-1.8) (2,-2) (-2,-2.2)};
% \path[fill=LMUgreen!40] plot[smooth cycle] coordinates {(-2,0) (-1.5,1.7) (1.5,1.5) (2.3,1.3)  (2.3,-1.3) (1.5,-1.5) (-1.5,-1.7)};
% \path[fill=LMUgreen!30] plot[smooth cycle] coordinates {(-1,1) (1,1) (1,-1) (-1,-1)};

% \path[fill=orange!30,opacity=.4] plot[smooth cycle] coordinates 
% {(-2,2) (2,2) (2,-2) (-2,-2)};
% \path[fill=LMUgreen!30,opacity=.4] plot[smooth cycle] coordinates {(-2,0) (-1.5,1.7) (1.5,1.5) (4,1.3)  (4,-1.3) (1.5,-1.5) (-1.5,-1.7)};

\draw[ultra thick,,LMUgreen!30,name path=right] plot[smooth cycle] coordinates {(-1,1) (1,1) (1,-1) (-1,-1)};
%\draw[ultra thick,dashed,name path=right] plot[smooth cycle] coordinates 
% {(-3,3) (3,3) (3,-3) (-3,-3)};
\draw[ultra thick,LMUgreen!50,name path=right] plot[smooth cycle] coordinates {(-2,0) (-1.5,1.7) (1.5,1.5) (2.3,1.3)  (2.3,-1.3) (1.5,-1.5) (-1.5,-1.7)};
\draw[ultra thick,LMUgreen!70,name path=right] plot[smooth cycle] coordinates {(-2.5,0) (-2,2.2) (2,2) (2.8,1.8)  (2.8,-1.8) (2,-2) (-2,-2.2)};
\draw[ultra thick,LMUgreen!90,name path=right] plot[smooth cycle] coordinates {(-3,0) (-2.5,2.7) (2.5,2.5) (5,2.3)  (5,-2.3) (2.5,-2.5) (-2.5,-2.7)};

\node[fill=white] at (0,1.2){$1$-WL};
%\node[fill=white] at (0,3.7){$3$-WL};
\node[fill=white] at (0,-1.2){$0$-\lWL{}};
\node[fill=white] at (0,-1.7){$1$-\lWL{}};
\node[fill=white] at (0,-2.2){$2$-\lWL{}};
\node[fill=white] at (0,-2.7){$r$-\lWL{}};

% \node at (-1.9,-1.9) [
%     left color=LMUgreen!30,
%     right color=LMUgreen!90,
%     single arrow,
%     minimum height=2.7cm,
%     shading angle=90+225,
%     rotate=225,
%     inner sep=1pt,
% ] {};

\draw[ultra thick,->,shading = axis,left color=LMUgreen, right color=LMUgreen!30] (-1.,-1.) -- (-2.7, -2.9);
\node[] at (-1.95,-1.85){\rotatebox[origin=c]{45}{$r$}};
%\node at (0,2.){$1$-lWL};

\end{tikzpicture}

==> loopy/imgs/morphisms.tikz <==
\begin{tikzpicture}[scale=.75]
    
        \tikzset{mystyle1/.style={circle, draw=black, minimum size=.5cm}}
        \tikzset{mystyle2/.style={circle,fill=myorange!30, draw=black, minimum size=.2cm}}
        \tikzset{mystyle3/.style={circle, fill=mygreen!30, draw=black, minimum size=.2cm}}
        \tikzset{mystyle4/.style={circle,fill=myred!30, draw=black, minimum size=.2cm}}
        \newcommand{\radius}{1.5cm}
        
        \begin{scope}[xshift = -5cm]
            \begin{scope}[xshift = 0cm]
                \foreach \n/\color in {0/myblue, 1/myorange, 2/myblue, 3/myorange, 4/myblue, 5/myorange}
                    \node[mystyle1,fill=\color] (\n) at ({60*\n+30}:\radius) {};
                \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                    \draw (\n) edge (\m);
                \draw[] (2) -- (5);
            \end{scope}
            
            \begin{scope}[xshift = 5cm]    
                \foreach \n/\color in {0/myblue,1/myorange}
                 \node[mystyle1,fill=\color] (\n') at ({180*\n+90}:\radius) {};
                \draw (0') edge (1');
            \end{scope}
    
            \begin{scope}[xshift = 11cm]
                \node[] at (0,0) {Homomorphism};
            \end{scope}
            
            % \draw[->,dotted] (0) edge[dotted] (0');
            % \draw[->,dotted] (2.north) to[out=90,in=0,looseness=2.8, dotted] (0'.east) (4) edge[dotted, bend right] (0') (1) edge[dotted, bend right] (1');
            % \draw[->,dotted] (3) to[out=135,in=90,looseness=1., dotted] (1') (5) edge[dotted, bend right] (1');
        \end{scope}
              
        \begin{scope}[yshift = -4.25cm, xshift=-5cm]
            \foreach \n/\color in {0/myblue,1/myorange}
             \node[mystyle1,fill=\color] (\n') at ({180*\n+90}:\radius) {};
            \draw (0') edge (1');
            
            \begin{scope}[xshift = 5cm]
                \foreach \n/\color in {0/white, 1/white, 2/myblue, 3/white, 4/white, 5/myorange}
                    \node[mystyle1,fill=\color] (\n) at ({60*\n+30}:\radius) {};
        
                \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                    \draw (\n) edge (\m);
                \draw[] (2) -- (5);
            \end{scope}
            % \draw[->] (1') edge[dotted, bend left] (2) (0') edge[dotted, bend right] (5);
        
            \begin{scope}[xshift = 11cm]
                \node[] at (0,0) {\makecell{Subgraph\\Isomorphism}};
            \end{scope}
        \end{scope}


        
        

        \begin{scope}[yshift=-8.5cm, xshift=-5cm]
             \foreach \n/\color in {0/myblue, 1/myorange, 2/mygreen, 3/myred, 4/mypurple, 5/mybrown}
                 \node[mystyle1,fill=\color] (\n) at (60*\n +90:\radius) {};
            \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                \draw (\n) edge (\m);

            \begin{scope}[xshift = 5cm]
                 \foreach \n/\color in {0/myblue, 1/myorange, 2/mygreen, 3/myred, 4/mypurple, 5/mybrown}
                 \node[mystyle1,fill=\color] (\n') at (60*\n +30:\radius) {};
        
                \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                    \draw (\n') edge (\m');
                    \draw[] (2') -- (5');
            \end{scope}
            
            % \draw[->,dotted] (0) to[out=90,in=45,looseness=1.8, dotted] (0');
            % \draw[->,dotted] (1) to[out=90,in=90,looseness=.45, dotted](1');
            % \draw[->,dotted] (2) to[out=90,in=90,looseness=.9, dotted] (2');
            % \draw[->,dotted] (3) to[out=225,in=270,looseness=1.8, dotted] (3');
            % \draw[->,dotted] (4) to[out=270,in=270,looseness=.8, dotted] (4');
            % \draw[->,dotted] (5) to[out=270,in=270,looseness=.8, dotted] (5');
            
            \begin{scope}[xshift = 11cm]
                \node[] at (0,0) {\makecell{Bijective\\Homomorphism}};
            \end{scope}
        \end{scope}

        
        
        \begin{scope}[yshift=-12.75cm, xshift=-5cm]

            \node[mystyle1,fill=myorange] (0') at (-\radius, \radius) {};
            \node[mystyle1,fill=myred] (1') at (0, \radius) {};
            \node[mystyle1,fill=mybrown] (2') at (\radius, \radius) {};
            \node[mystyle1,fill=myblue] (3') at (-\radius, -\radius) {};
            \node[mystyle1,fill=mygreen] (4') at (0, -\radius) {};
            \node[mystyle1,fill=mypurple] (5') at (\radius, -\radius) {};

            \draw (0') edge (3') (0') edge (4') (4') edge (2')
            (5') edge (1') (5') edge (2')
            (3') edge (2') (1') edge (4');

            % \begin{scope}[xshift=0cm]
            %      \foreach \n/\color in {0/myblue, 1/myorange, 2/mygreen, 3/myred, 4/mypurple, 5/mybrown}
            %      \node[mystyle1,fill=\color] (\n) at (60*\n +90:\radius) {};
    
            %     \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
            %         \draw (\n) edge (\m);
            %     \draw[] (2) -- (5);
            % \end{scope}


            
            \begin{scope}[xshift=5cm]
                 \foreach \n/\color in {0/myblue, 1/myorange, 2/mygreen, 3/myred, 4/mypurple, 5/mybrown}
                 \node[mystyle1,fill=\color] (\n) at (60*\n +30:\radius) {};
    
                \foreach \n [evaluate=\n as \m using {int(mod(\n+1,6))}] in {0,...,5}
                    \draw (\n) edge (\m);
                \draw[] (2) -- (5);
            \end{scope}

            
            \begin{scope}[xshift = 11cm]
                \node[] at (0,0) {Isomorphism};
            \end{scope}
    
            % \draw[->,dotted] (0') to[out=90,in=90,looseness=.8] (1);
            % \draw[->,dotted] (1') to[out=90,in=90,looseness=.8] (3);
            % \draw[->,dotted] (2') to[out=90,in=0,looseness=2.8] (5);
            % \draw[->, dotted] (3') to[out=315,in=0,looseness=1.8] (0);
            % \draw[->, dotted]  (4') to[out=315,in=135,looseness=3] (2);
            % \draw[->, dotted]  (5') to[out=0,in=180,looseness=.8] (4);

        %\node (f) at (3, 1.7) {$f$};   
        \end{scope}
%\node (f) at (3, 1.7) {$f$};   
    \end{tikzpicture}

==> loopy/imgs/motif1.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \centering
  % Style for nodes
    \tikzset{mystyle/.style={ellipse, draw=black, minimum size=.55cm}}
    % First graph (G1) 
    \node[mystyle] (10) at ($(1.35,0)+(180-4*72:1)$) {}; 
    \node[mystyle] (9) at ($(1.35,0)+(180-3*72:1)$) {};
    \node[mystyle] (8) at ($(1.35,0)+(180-2*72:1)$) {}; 
    \node[mystyle] (7) at ($(1.35,0)+(180-72:1)$) {};
    \node[mystyle] (6) at ($(1.35,0)+(180:1)$) {};
    \node[mystyle] (5) at ($(-2,0)+(0:1)$) {};
    \node[mystyle] (4) at ($(-2,0)+(72:1)$) {};
    \node[mystyle] (3) at ($(-2,0)+(2*72:1)$) {};
    \node[mystyle] (2) at ($(-2,0)+(3*72:1)$) {}; 
    \node[mystyle] (1) at ($(-2,0)+(4*72:1)$) {}; 
    \draw[dotted] (1) -- (2) -- (3) -- (4) -- (5) -- (1);
    \draw[dotted] (5) -- (6);
    \draw[dotted] (6) -- (7) -- (8) -- (9) -- (10) --(6);    
\end{tikzpicture}


==> loopy/imgs/motif2.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
        \centering
      % Style for nodes
        \tikzset{mystyle/.style={ellipse, draw=black, minimum size=.55cm}}
        % First graph (G1) 
        \node[mystyle] (9) at ($(.0,0)+(180-4*72:1)$) {}; 
        \node[mystyle] (8) at ($(.0,0)+(180-3*72:1)$) {};
        \node[mystyle] (7) at ($(.0,0)+(180-2*72:1)$) {}; 
        \node[mystyle] (6) at ($(.0,0)+(180-72:1)$) {};
        \node[mystyle] (5) at ($(-2,0)+(0:1)$) {};
        \node[mystyle] (4) at ($(-2,0)+(72:1)$) {};
        \node[mystyle] (3) at ($(-2,0)+(2*72:1)$) {};
        \node[mystyle] (2) at ($(-2,0)+(3*72:1)$) {}; 
        \node[mystyle] (1) at ($(-2,0)+(4*72:1)$) {}; 
        \draw[dotted] (1) -- (2) -- (3) -- (4) -- (5) -- (1);
        \draw[dotted] (6) --(9);
        \draw[dotted] (5) -- (6) -- (7) -- (8) -- (9) --(5);    
    \end{tikzpicture}

==> loopy/imgs/non_isomoprhic_graphs_connected_coloring.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.5}]
  % Style for nodes
  \tikzset{mystyle/.style={circle, fill=blue!30, draw=black, minimum size=1cm}}
  \tikzset{mystyle2/.style={circle,fill=blue!60, draw=black, minimum size=1cm}}
  \tikzset{mystyle3/.style={circle, fill=gray!50, draw=black, minimum size=1cm}}
  \tikzset{mystyle1/.style={circle, fill=magenta!50, draw=black, minimum size=1cm}}
  \tikzset{mystyle22/.style={circle,fill=blue!90, draw=black, minimum size=1cm}}
  \tikzset{mystyle33/.style={circle, fill=gray!90, draw=black, minimum size=1cm}}

  % First graph (G1) 
  \node[mystyle] (1) at (0,0) {};
  \node[mystyle] (2) at (2,0) {};
  \node[mystyle] (3) at (2,2) {};
  \node[mystyle] (4) at (0,2) {};
  \draw (1) -- (2) -- (3) -- (4) -- (1);
  
  \node[mystyle] (5) at (4,0) {};
  \node[mystyle] (6) at (6,0) {};
  \node[mystyle] (7) at (6,2) {};
  \node[mystyle] (8) at (4,2) {};
  \draw (5) -- (6) -- (7) -- (8) -- (5);
  
  \draw (2) -- (5);

  % Second graph (G2)
    \begin{scope}[xshift=12cm]
    \node[mystyle] (1') at (1,0) {}; 
    \node[mystyle] (2') at (3,0) {};
    \node[mystyle] (3') at (4,1.5) {};
    \node[mystyle] (4') at (3,3) {};
    \node[mystyle] (5') at (1,3) {};
    \node[mystyle] (6') at (-1,0) {}; 
    \node[mystyle] (7') at (-2,1.5) {};
    \node[mystyle] (8') at (-1,3) {};
    \draw (1') -- (2') -- (3') -- (4') -- (5') -- (1');
    \draw (1') -- (6') -- (7') -- (8') -- (5');
  \end{scope}

  % First graph (G1) - WL
  \begin{scope}[yshift=-5cm]
    \node[mystyle2] (11) at (0,0) {};
    \node[mystyle3] (22) at (2,0) {};
    \node[mystyle2] (33) at (2,2) {};
    \node[mystyle2] (44) at (0,2) {};
    \draw (11) -- (22) -- (33) -- (44) -- (11);
    
    \node[mystyle3] (55) at (4,0) {};
    \node[mystyle2] (66) at (6,0) {};
    \node[mystyle2] (77) at (6,2) {};
    \node[mystyle2] (88) at (4,2) {};
    \draw (55) -- (66) -- (77) -- (88) -- (55);
    
    \draw (22) -- (55);
  \end{scope}

  % Second graph (G2) - WL
  \begin{scope}[xshift=12cm, yshift=-5cm]
    \node[mystyle3] (1') at (1,0) {}; 
    \node[mystyle2] (2') at (3,0) {};
    \node[mystyle2] (3') at (4,1.5) {};
    \node[mystyle2] (4') at (3,3) {};
    \node[mystyle3] (5') at (1,3) {};
    \node[mystyle2] (6') at (-1,0) {}; 
    \node[mystyle2] (7') at (-2,1.5) {};
    \node[mystyle2] (8') at (-1,3) {};
    \draw (1') -- (2') -- (3') -- (4') -- (5') -- (1');
    \draw (1') -- (6') -- (7') -- (8') -- (5');
  \end{scope}

   \begin{scope}[yshift=-10cm]
    \node[mystyle22] (11) at (0,0) {};
    \node[mystyle33] (22) at (2,0) {};
    \node[mystyle22] (33) at (2,2) {};
    \node[mystyle1] (44) at (0,2) {};
    \draw (11) -- (22) -- (33) -- (44) -- (11);
    
    \node[mystyle33] (55) at (4,0) {};
    \node[mystyle22] (66) at (6,0) {};
    \node[mystyle1] (77) at (6,2) {};
    \node[mystyle22] (88) at (4,2) {};
    \draw (55) -- (66) -- (77) -- (88) -- (55);
    
    \draw (22) -- (55);
  \end{scope}

  % Second graph (G2) - WL
  \begin{scope}[xshift=12cm, yshift=-10cm]
    \node[mystyle33] (1') at (1,0) {}; 
    \node[mystyle22] (2') at (3,0) {};
    \node[mystyle1] (3') at (4,1.5) {};
    \node[mystyle22] (4') at (3,3) {};
    \node[mystyle33] (5') at (1,3) {};
    \node[mystyle22] (6') at (-1,0) {}; 
    \node[mystyle1] (7') at (-2,1.5) {};
    \node[mystyle22] (8') at (-1,3) {};
    \draw (1') -- (2') -- (3') -- (4') -- (5') -- (1');
    \draw (1') -- (6') -- (7') -- (8') -- (5');
  \end{scope}
\end{tikzpicture}

==> loopy/imgs/non_isomorphic_graphs_disconnected_coloring.tikz <==
\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y]
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\datatable,
    row=#1,
    lower whisker=min,
    upper whisker=max,
    lower quartile=quartile1,
    upper quartile=quartile3,
    median=quartile2
  },
  boxplot prepared,
  % to get a more useful legend
  area legend
  ]
  coordinates {};

  % add legend entry 
  \pgfplotstablegetelem{#1}{name}\of\datatable
  \addlegendentryexpanded{\pgfplotsretval}
}
\end{axis}
\end{tikzpicture}

==> loopy/imgs/non_isomorphic_r_0.tikz <==
\begin{tikzpicture}[scale=.75]
\centering
  % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
  % First graph (G1) 
    \node[mystyle] (1') at (0+30:\radius) {}; 
    \node[mystyle,,pattern=north east lines] (2') at (60+30:\radius) {};
    \node[mystyle] (3') at (120+30:\radius) {$v$};
    \node[mystyle,pattern=north east lines] (4') at (180+30:\radius) {};
    \node[mystyle] (5') at (240+30:\radius) {};
    \node[mystyle,pattern=north east lines] (6') at (300+30:\radius) {}; 
    \draw (3') -- (4') -- (5') -- (6') -- (1');
    \draw[] (2') -- (3') (2') -- (1');
    \draw[] (3') -- (6');
    \node[] (p3') at (135:\radius) {};
 
  

  % Second graph (G2)
\begin{scope}[xshift=4cm]
     \node[mystyle,pattern=north east lines] (1) at (0+30:\radius) {};
      \node[mystyle,pattern=north east lines] (2) at (60+30:\radius) {};
      \node[mystyle] (3) at (120+30:\radius) {$v$};
      \draw[] (2) -- (3)  (3) -- (1);
      \draw[ultra thick,dashed,myorange] (1) -- (2);
      
      \node[mystyle] (4) at (180+30:\radius) {};
      \node[mystyle] (5) at (240+30:\radius) {};
      \node[mystyle,pattern=north east lines] (6) at (300+30:\radius) {};
      \draw (4) -- (5) -- (6) -- (4);
      \draw[] (3) -- (6);
      \node[] (p3) at (135:\radius) {};
  \end{scope}

   \node[above of=p3'] (pN0) {};
        \node[right of=pN0] (N0) {$\rNeighborhood{0}(v)$};
        

        \node[above of=p3] (pN1) {};
        \node[right of=pN1] (N1) {$\rNeighborhood{1}(v)$};
        
        \draw[white] (pN0) -- node[draw, circle, pattern=north east lines](){} (N0) ;
        \draw (pN1) edge[ultra thick,dashed,myorange] (N1) ;

\end{tikzpicture}

==> loopy/imgs/non_isomorphic_r_1.tikz <==
\begin{tikzpicture}[scale=.75]
  % Style for nodes
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}}
    \newcommand{\radius}{1.5cm}
    % First graph (G1) 
    \node[mystyle,pattern=north east lines] (1') at (0:\radius) {}; 
    \node[mystyle] (2') at (45:\radius) {};
    \node[mystyle] (3') at (90:\radius) {};
    \node[mystyle,pattern=north east lines] (4') at (135:\radius) {};
    \node[mystyle] (5') at (180:\radius) {$v$};
    \node[mystyle,pattern=north east lines] (6') at (225:\radius) {}; 
    \node[mystyle] (7') at (270:\radius)  {};
    \node[mystyle] (8') at (315:\radius) {};
    \draw (1') -- (2') -- (3') -- (4');
    \draw (6') -- (7') -- (8') -- (1');
    
    \draw[] (5') -- (1') (5') -- (6') (5') -- (4');
    
    
    

  % Second graph (G2)
    \begin{scope}[xshift=4cm]
        \node[mystyle,pattern=north east lines] (1) at (0:\radius) {};
        \node[mystyle] (2) at (45:\radius) {};
        \node[mystyle] (3) at (90:\radius) {};
        \node[mystyle] (4) at (135:\radius) {};
        \draw (1) -- (2) -- (3) -- (4) -- (1);
        
        \node[mystyle] (5) at (180:\radius) {$v$};
        \node[mystyle,pattern=north east lines] (6) at (225:\radius) {};
        \node[mystyle] (7) at (270:\radius) {};
        \node[mystyle,pattern=north east lines] (8) at (315:\radius) {};
        
        \draw (5) -- (1) (5) -- (6) (5) -- (8);
        
        \draw (6) edge[myblue!80,ultra thick,dotted] (7) (7) edge[myblue!80,ultra thick,dotted] (8);

        % phantom nodes
       
        % \node[right of=1] (pN1) {};
        % \node[above of=pN1] (pN0) {};
        % \node[below of=pN1] (pN2) {};

        %\node[above of=3'] (pN00) {};

        \node[above of=4'] (pN0) {};
        \node[right of=pN0] (N0) {$\rNeighborhood{0}(v)$};
        
        
        % \node[right of=N0] (pN1) {};
        % \node[right of=pN1] (N1) {$\rNeighborhood{1}(v)$};

        \node[above of=4] (pN2) {};
        \node[right of=pN2] (N2) {$\rNeighborhood{2}(v)$};
        
        \draw[white] (pN0) -- node[draw, circle, pattern=north east lines](){} (N0) ;
        %\draw (pN1) edge[ultra thick,dashed,myorange] (N1) ;
        \draw (pN2) edge[ultra thick,dotted,myblue!80] (N2) ;
            
    \end{scope}    
\end{tikzpicture}

==> loopy/imgs/proof_of_Cor5_image.tikz <==
\begin{tikzpicture}
        \newcommand{\radius}{1}
        \newcommand{\drawF}{
            \node[draw, circle] (0) at (0+45:\radius) {};
            \node[draw, circle] (1) at (90+45:\radius) {};
            \node[draw, circle] (2) at (180+45:\radius) {};
            \node[draw, circle] (3) at (270+45:\radius) {};
            
            \draw (0) -- (1) -- (2) -- (3) -- (0);
    
            \node[draw, circle, left of=2] (4) {};
            \node[draw, circle, below of=2] (5)  {};
            \node[draw, circle, below of=4] (6)  {};
            
            \draw (2) -- (4)
                (2) -- (5)
                (2) -- (6);
        }
        \newcommand{\drawUnfoldingTree}{
            \node[draw, circle] (0') at (0+45:\radius) {};
            \node[draw, circle] (1') at (90+45:\radius) {};
            \node[draw, circle] (2') at (180+45:\radius) {};
            \node[draw, circle] (3') at (270+45:\radius) {};
            
            \draw (0') -- (1') -- (2') -- (3') -- (0');
    
            \node[draw, circle, left of=2'] (4') {};
            \node[draw, circle, below of=2'] (5')  {};
      
            \draw (2') -- (4')
                (2') -- (5');
        }
        \newcommand{\drawG}{
            \node[draw, circle] (0'') at (0:\radius) {};
            \node[draw, circle] (1'') at (90:\radius) {};
            \node[draw, circle] (2'') at (180:\radius) {};
            \node[draw, circle] (3'') at (270:\radius) {};
            \draw (0'') -- (1'') -- (2'') -- (3'') -- (0'');
        }
        
        \node[] (F) at (0, 2) {$F$};
        \drawF
         \begin{scope}[xshift=4cm]
            \node[] (F2) at (0, 2) {$F^{(2)}$};
            \drawUnfoldingTree
        \end{scope}
        \draw[->] (4) edge[dotted, myblue, myblue, bend right=20] (4')
            (5) edge[dotted, myblue, myblue, bend right=20] (4')
            (6) edge[dotted, myblue, myblue, bend right=20] (4');
        \draw[->] (3) edge[dotted, myblue, myblue, bend right=20] (3')
            (2) edge[dotted, myblue, myblue, bend left=20] (2')
            (1) edge[dotted, myblue, myblue, bend left=20] (1')
            (0) edge[dotted, myblue, myblue, bend left=20] (0');
        \begin{scope}[xshift=7cm]
            \node[] (G) at (0, 2) {$G$};
        \end{scope}
        \draw[->] (F) edge["$\sigma$", dotted, myblue, myblue] (F2)
            (F2) edge["$\pi$", dotted, myorange] (G)
            (F) edge["$h$", dotted, mygreen, bend left=20] (G);
        \begin{scope}[xshift=4cm, yshift=-4cm]
            \drawUnfoldingTree
        \end{scope}
        
        \begin{scope}[xshift=7cm, yshift=-4cm]
            \drawG
        \end{scope}
        \draw[->] (1') edge[dotted, myorange, bend right=20] (3'')
            (3') edge[dotted, myorange, bend right=20] (3'')
            (4') edge[dotted, myorange, bend right=20] (3'')
            (5') edge[dotted, myorange, bend right=20] (3'');
        \draw[->] (2') edge[dotted, myorange, bend left=20] (2'')
            (1') edge[dotted, myorange, bend left=20] (1'')
            (0') edge[dotted, myorange, bend left=20] (0'');
        \begin{scope}[xshift=0cm, yshift=-8cm]
            \drawF
        \end{scope}
         \begin{scope}[xshift=7cm, yshift=-8cm]
            \drawG
        \end{scope}
        \draw[->] (1) edge[dotted, mygreen, bend right=20] (3'')
            (3) edge[dotted, mygreen, bend right=20] (3'')
            (4) edge[dotted, mygreen, bend right=20] (3'')
            (5) edge[dotted, mygreen, bend right=20] (3'')
            (6) edge[dotted, mygreen, bend right=20] (3'');
        \draw[->] (2) edge[dotted, mygreen, bend left=20] (2'')
            (1) edge[dotted, mygreen, bend left=20] (1'')
            (0) edge[dotted, mygreen, bend left=20] (0'');
    \end{tikzpicture}

==> loopy/imgs/sr16622.tikz <==
\begin{tikzpicture}%[scale=.75, every node/.style={scale=.75}]
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
      \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} 
           \node [mystyle]  (\x\y) at (1.1*\x,1.1*\y) {};
    
      \draw (03) edge [dotted] (13) (13) edge [dotted, myorange, ultra thick] (12) (12) edge [dotted] (02) (02) edge [dotted] (03)
        (23) edge [dotted] (33) (33) edge [dotted] (32) (32) edge [dotted] (22) (22) edge [dotted] (23)
        (01) edge [dotted] (11) (11) edge [dotted] (10) (10) edge [dotted] (00) (00) edge [dotted] (01)
        (21) edge [dotted, myorange, ultra thick] (31) (31) edge [dotted] (30) (30) edge [dotted] (20) (20) edge [dotted] (21)
        (13) edge [dotted] (23) (12) edge [dotted] (22) (11) edge [dotted] (21) (10) edge [dotted] (20)
        (02) edge [dotted] (01) (12) edge [dotted] (11) (22) edge [dotted] (21) (32) edge [dotted] (31);
        
        \draw (00) edge [dotted,black,bend right=40] (30) 
            (30) edge [dotted,black,bend right=40] (33) 
            (33) edge [dotted,black,bend right=40] (03) 
            (03) edge [dotted,black,bend right=40] (00);
        \draw (01) edge [dotted, myorange, ultra thick,bend right=40] (31) 
            (02) edge [dotted,black,bend left=40] (32); 
        \draw (10) edge [dotted, myorange, ultra thick,bend left=40] (13) 
            (20) edge [dotted,black,bend right=40] (23); 
    
      \draw (03) edge [solid,bend left] (23) (23) edge [solid,bend left] (21) (21) edge [solid, myorange, thick,, thick,bend left] (01) (01) edge [solid,bend left] (03)
        (13) edge [solid,bend left] (33) (33) edge [solid,bend left] (31) (31) edge [solid,bend left] (11)
        (11) edge [solid,bend left] (13)
        (02) edge [solid,bend left] (22) (22) edge [solid,bend left] (20) (20) edge [solid,bend left] (00)
        (00) edge [solid,bend left] (02) 
        (12) edge [solid,bend left] (32) (32) edge [solid,bend left] (30) (30) edge [solid,bend left] (10)
        (10) edge [solid, myorange, thick,, thick, bend left] (12);

        \node [dotted]  (11) at (1.1*1,1.1*1) {$v$};
        \node [mystyle,pattern=north east lines]  (12) at (1.1*1,1.1*2) {};
        \node [mystyle,pattern=north east lines]  (01) at (1.1*0,1.1*1) {};
        \node [mystyle,pattern=north east lines]  (10) at (1.1*1,1.1*0) {};
        \node [mystyle,pattern=north east lines]  (21) at (1.1*2,1.1*1) {};
        \node [mystyle,pattern=north east lines]  (13) at (1.1*1,1.1*3) {};
        \node [mystyle,pattern=north east lines]  (31) at (1.1*3,1.1*1) {};


    \begin{scope}[xshift=5cm]
        \foreach \x in {0,...,3}
            \foreach \y in {0,...,3} 
               \node [mystyle]  (\x\y) at (1.1*\x,1.1*\y) {};
               
         \draw (03) edge [dotted] (13) (13) edge [dotted] (12) (12) edge [dotted, myorange, ultra thick] (02) (02) edge [dotted] (03)
        (23) edge [dotted] (33) (33) edge [dotted] (32) (32) edge [dotted] (22) (22) edge [dotted] (23)
        (01) edge [dotted] (11) (11) edge [dotted] (10) (10) edge [dotted] (00) (00) edge [dotted] (01)
        (21) edge [dotted] (31) (31) edge [dotted] (30) (30) edge [dotted] (20) (20) edge [dotted, myorange, ultra thick] (21)
        (13) edge [dotted] (23) (12) edge [dotted] (22) (11) edge [dotted] (21) (10) edge [dotted, myorange, ultra thick] (20)
        (02) edge [myorange, thick] (01) (12) edge [dotted] (11) (22) edge [dotted] (21) (32) edge [dotted] (31); 
            \draw (00) edge [dotted,black,bend right=40] (30) 
                (30) edge [dotted,black,bend right=40] (33) 
                (33) edge [dotted,black,bend right=40] (03) 
                (03) edge [dotted,black,bend right=40] (00);
            \draw (01) edge [dotted,black,bend right=40] (31) 
                (02) edge [dotted,black,bend left=40] (32); 
            \draw (10) edge [dotted,black,bend left=40] (13) 
                (20) edge [dotted,black,bend right=40] (23); 
        
           \draw (10) edge [myorange, thick, solid] (01) 
                (20) edge [solid] (11) 
                (11) edge [solid] (02) 
                (11) edge [solid] (02) 
                (30) edge [solid] (21) 
                (21) edge [myorange, thick,solid] (12) 
                (12) edge [solid] (03) 
                (31) edge [solid] (22) 
                (22) edge [solid] (13)
                (32) edge [solid] (23)
                (02) edge [solid] (33)
                (01) edge [solid] (32)
                (00) edge [solid] (31)
                (00) edge [solid] (13)
                (10) edge [solid] (23)
                (20) edge [solid] (33);
            \draw (03) edge[solid, bend left=15] (30);

        \node [dotted]  (11) at (1.1*1,1.1*1) {$v$};
        \node [mystyle,pattern=north east lines]  (12) at (1.1*1,1.1*2) {};
        \node [mystyle,pattern=north east lines]  (01) at (1.1*0,1.1*1) {};
        \node [mystyle,pattern=north east lines]  (10) at (1.1*1,1.1*0) {};
        \node [mystyle,pattern=north east lines]  (21) at (1.1*2,1.1*1) {};
        \node [mystyle,pattern=north east lines]  (20) at (1.1*2,1.1*0) {};
        \node [mystyle,pattern=north east lines]  (02) at (1.1*0,1.1*2) {};
\end{scope}
\end{tikzpicture}

==> loopy/imgs/sr16622_cospectral10.tikz <==
\begin{figure}
\centering
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
\centering
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
        
        \node [mystyle]  (0) at (0,3) {16};
        \node [mystyle]  (1) at (2,3) {16};
        \node [mystyle]  (2) at (4,3) {16};
        \node [mystyle]  (3) at (1,2) {16};
        \node [mystyle]  (4) at (3,2) {16};
        \node [mystyle]  (5) at (1,1) {24};
        \node [mystyle]  (6) at (3,1) {24};
        \node [mystyle]  (7) at (0,0) {24};
        \node [mystyle]  (8) at (2,0) {24};
        \node [mystyle]  (9) at (4,0) {24};

        \node []  (G1) at (2, 1.5) {$G_1$};

        \draw (0) edge (1) (0) edge (3) (0) edge (7)
        (1) edge (0) (1) edge (2) (1) edge (3) (1) edge (4)  
        (2) edge (1) (2) edge (4) (2) edge (9)  
        (3) edge (0) (3) edge (1) (3) edge (5) (3) edge (7)  
        (4) edge (1) (4) edge (2) (4) edge (6) (4) edge (9)  
        (5) edge (3) (5) edge (8)
        (6) edge (4)
        (7) edge (0) (7) edge (3) (7) edge (8)  
        (8) edge (5) (8) edge (6) (8) edge (7) (8) edge (9)
        (9) edge (2) (9) edge (4) (9) edge (8) ;
        
        \draw (0) edge[dashed,mygreen, bend right=10] (5)
        (2) edge[dashed,mygreen, bend left=10] (6)
        (6) edge[dashed,mygreen] (7)
        (5) edge[dashed,mygreen] (9);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
        \node [mystyle]  (0) at (0,3) {24};
        \node [mystyle]  (1) at (2,3) {20};
        \node [mystyle]  (2) at (4,3) {24};
        \node [mystyle]  (3) at (1,2) {16};
        \node [mystyle]  (4) at (3,2) {16};
        \node [mystyle]  (5) at (1,1) {24};
        \node [mystyle]  (6) at (3,1) {24};
        \node [mystyle]  (7) at (0,0) {16};
        \node [mystyle]  (8) at (2,0) {20};
        \node [mystyle]  (9) at (4,0) {16};

        \node []  (G2) at (2, 1.5) {$G_2$};
        
        \draw (0) edge (1) (0) edge (3) (0) edge (7)
        (1) edge (0) (1) edge (2) (1) edge (3) (1) edge (4)  
        (2) edge (1) (2) edge (4) (2) edge (9)  
        (3) edge (0) (3) edge (1) (3) edge (5) (3) edge (7)  
        (4) edge (1) (4) edge (2) (4) edge (6) (4) edge (9)  
        (5) edge (3) (5) edge (8)
        (6) edge (4)
        (7) edge (0) (7) edge (3) (7) edge (8)  
        (8) edge (5) (8) edge (6) (8) edge (7) (8) edge (9)
        (9) edge (2) (9) edge (4) (9) edge (8) ;
        
        \draw (0) edge[dashed,myred, bend left=20] (6)
        (2) edge[dashed,myred, bend right=20] (5)
        (5) edge[dashed,myred] (7) 
        (6) edge[dashed,myred] (9);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        width=.3\linewidth,
        ytick={1, 2, 3, 4},
        yticklabels={$0$-\ell{}, $1$-\ell{}, $2$-\ell{}, $3$-\ell{}},
        xlabel={L$^1$ distance},
        boxplot/draw direction=x,
        xmin=-1, xmax=12,
        xtick={
            0,
            %3.302585092994045901e+00,
            5.605170185988091802e+00,
            %7.907755278982136815e+00,
            1.021034037197618360e+01
            % 1.251292546497022862e+01
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$,
            %$10^{-4}$, 
            $^{\phantom{-3}}10^{-3}$, 
            %$^{\phantom{-2}}10^{-2}$,
            $^{\phantom{-1}}10^{-1}$
            % $^{\phantom{1}}1^{\phantom{1}}$
        },
        xtick pos=upper,xticklabel pos=upper,
        cycle list name=tab10
    ]
    \foreach \n in {0,...,3}%
        \addplot+[boxplot] table[y index=\n] {tabs/cospectral10.dat};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\end{figure}

\begin{figure}
\centering
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
    \tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
      \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} 
           \node [mystyle]  (\x\y) at (1.1*\x,1.1*\y) {};
    
      \foreach \x in {0,...,3}
        \foreach \y [count=\yi] in {0,...,2}  
          \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
        \draw (00) edge [black,bend right=40] (30) 
            (30) edge [black,bend right=40] (33) 
            (33) edge [black,bend right=40] (03) 
            (03) edge [black,bend right=40] (00);
        \draw (01) edge [black,bend right=40] (31) 
            (02) edge [black,bend left=40] (32); 
        \draw (10) edge [black,bend left=40] (13) 
            (20) edge [black,bend right=40] (23); 
    
      \foreach \x in {0, 1}
        \pgfmathsetmacro\xi{int(\x+2)}
        \foreach \y in {0, 1}  
            \pgfmathsetmacro\yi{int(\y+2)}
              \draw (\x\y) edge [dashed,myblue,bend left] (\x\yi) 
                    (\y\x) edge [dashed,myblue,bend right] (\yi\x)
                    (\y\xi) edge [dashed,myblue,bend left] (\yi\xi)
                    (\xi\y) edge [dashed,myblue,bend right] (\xi\yi) ;
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
\tikzset{mystyle/.style={circle, draw=black, minimum size=.5cm}} 
        \foreach \x in {0,...,3}
            \foreach \y in {0,...,3} 
               \node [mystyle]  (\x\y) at (1.1*\x,1.1*\y) {};
               
         \foreach \x in {0,...,3}
            \foreach \y [count=\yi] in {0,...,2}  
              \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
            \draw (00) edge [black,bend right=40] (30) 
                (30) edge [black,bend right=40] (33) 
                (33) edge [black,bend right=40] (03) 
                (03) edge [black,bend right=40] (00);
            \draw (01) edge [black,bend right=40] (31) 
                (02) edge [black,bend left=40] (32); 
            \draw (10) edge [black,bend left=40] (13) 
                (20) edge [black,bend right=40] (23); 
        
           \draw (10) edge [dashed, myorange] (01) 
                (20) edge [dashed, myorange] (11) 
                (11) edge [dashed, myorange] (02) 
                (11) edge [dashed, myorange] (02) 
                (30) edge [dashed, myorange] (21) 
                (21) edge [dashed, myorange] (12) 
                (12) edge [dashed, myorange] (03) 
                (31) edge [dashed, myorange] (22) 
                (22) edge [dashed, myorange] (13)
                (32) edge [dashed, myorange] (23)
                (02) edge [dashed, myorange] (33)
                (01) edge [dashed, myorange] (32)
                (00) edge [dashed, myorange] (31)
                (00) edge [dashed, myorange] (13)
                (10) edge [dashed, myorange] (23)
                (20) edge [dashed, myorange] (33);
            \draw (03) edge[dashed,myorange, bend left=15] (30);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        width=.3\linewidth,
        ytick={1, 2, 3, 4},
        yticklabels={$3$-\ell{}, $4$-\ell{}, $5$-\ell{}, $6$-\ell{}},
        xlabel={L$^1$ distance},
        boxplot/draw direction=x,
        xmin=-1, xmax=27,
        xtick={
            %0,
            1.000000000000000000e+00,
            % 3.302585092994045901e+00,
            % 5.605170185988091802e+00,
            7.907755278982136815e+00,
            %1.021034037197618360e+01,
            %1.251292546497022862e+01,
            1.481551055796427363e+01,
            % 1.711809565095832042e+01,
            % 1.942068074395236721e+01,
            %2.172326583694641045e+01,
            2.402585092994045723e+01
            %2.632843602293450402e+01
        },
        xticklabels={
            %$^{\phantom{1}}0^{\phantom{1}}$,
             $^{\phantom{-3}}10^{-3}$, 
            % $^{\phantom{-2}}10^{-2}$, 
            % $^{\phantom{-1}}10^{-1}$, 
            $^{\phantom{0}}1^{\phantom{0}}$, 
            %$^{\phantom{1}}10^{1}$,
            %$^{\phantom{2}}10^{2}$, 
            $^{\phantom{3}}10^{3}$, 
            %$^{\phantom{4}}10^{4}$, 
            %$^{\phantom{5}}10^{5}$, 
            %$^{\phantom{6}}10^{6}$, 
            $^{\phantom{7}}10^{7}$
            %$^{\phantom{8}}10^{8}$
        },
        xtick pos=upper,xticklabel pos=upper,
        cycle list name=tab10
    ]
    \foreach \n in {3,...,6}%
        \addplot+[boxplot] table[y index=\n] {tabs/sr16622.dat};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\end{figure}


==> loopy/imgs/sr25.tikz <==
\begin{tikzpicture}
\begin{axis}[
xtick={1,2,3,4,5,6},
xticklabels={0,1,2,3,4,5},
xlabel={$r$},
boxplot/draw direction=y
]
\pgfplotstableread{tabs/sr25.dat}\datatable

\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\datatable,
    row=#1,
    lower whisker=min,
    upper whisker=max,
    lower quartile=quartile1,
    upper quartile=quartile3,
    median=quartile2
  },
  boxplot prepared,
  ]
  coordinates {};
}
\end{axis}
\end{tikzpicture}

==> loopy/imgs/synthetic_classification.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=100pt,
        vertical sep=5pt
    },
    width=.2\linewidth,
    scale only axis, % Set the desired y-axis range here
    %every axis title/.style={above,at={(0.5,1)}},
    %every axis title/.style={above,at={(0.5,1)}}
]

\nextgroupplot[%
    cycle list name=tab10,
    legend cell align={left},
    ytick={0, 0.1, ..., 1.1},
    yticklabels={0,,,,,$\frac{1}{2}$,,,,,1},
    ylabel={acc.},
    xlabel={$r$},
    xtick={0,1,2,3,4,5,6},
    xticklabels={0,1,2,3,4,5,6},
    legend pos={outer north east},
    %title={Shared GIN in \cref{eq:loopympnnupdate}}
]
%\addlegendentry{CSL}
\foreach \dataset/\mark in {exp/triangle*, cexp/square*, csl/*}{
    \edef\tmp{
        \noexpand\addplot+[mark=\mark, mark size=1pt,error bars/.cd, y dir = both,y explicit] table[x=r,y=acc_test_mean,y error=acc_test_std] {tabs/\dataset_shared.dat};
    }
    \tmp
}
\addlegendentry{\footnotesize EXP}
\addlegendentry{\footnotesize CEXP}
\addlegendentry{\footnotesize CSL}
\nextgroupplot[%
    cycle list name=tab10,
    % legend cell align={left},
    ytick={0, 0.1, ..., 1.1},
    yticklabels={0,,,,,$\frac{1}{2}$,,,,,1},
    ylabel={acc.},
    xlabel={$r$},
    xtick={0,1,2,3,4,5,6},
    xticklabels={0,1,2,3,4,5,6},
    legend pos={outer north east}
]
%\addlegendentry{CSL}
\foreach \dataset/\mark in {exp/triangle*, cexp/square*, csl/*}{
    \edef\tmp{
        \noexpand\addplot+[mark=\mark, mark size=1pt,error bars/.cd, y dir = both,y explicit] table[x=r,y=acc_test_mean,y error=acc_test_std] {tabs/\dataset.dat};
    }
    \tmp
}
\addlegendentry{\footnotesize EXP}
\addlegendentry{\footnotesize CEXP}
\addlegendentry{\footnotesize CSL}
\end{groupplot}
\end{tikzpicture}


==> loopy/imgs/synthetic_identical.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=25pt,
            vertical sep=5pt
        },
        width=.175\linewidth,
        scale only axis, % Set the desired y-axis range here
        groupplot xlabel={Proportion of indistinguishable pairs ($\leftarrow$)},
        every axis title/.style={above,at={(0.5,1)}},
        %legend style={draw=none}
    ]
    \nextgroupplot[
        ytick={1,2,3,4,5,6},
        yticklabels={$0$, $1$, $2$, $3$},
        ylabel={$r$},
        %yticklabels={\gnnml{},\ppgn{},$r=0$,$r=1$,$r=2$,$r=3$},
        boxplot/draw direction=x,
        boxplot/box extend=0.48,
        xtick={ 
            0.,  
            5.160484421351055673e+00,
            7.907755278982136815e+00
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$, 
            $6.4\,10^{-2}$,
            %$^{\phantom{-2}}10^{-2}$, 
            %$^{\phantom{-1}}10^{-1}$, 
            $^{\phantom{0}}1^{\phantom{0}}$
        },
        % boxplot/lower whisker={1E-18},
        xmax=8.5,
        cycle list name=tab10,
        %xtick pos=lower,xticklabel pos=lower,
        %ytick pos=right,yticklabel pos=right,
        legend pos=north east,
        title={GRAPH8C}
    ]
    % \addlegendimage{empty legend}
    % \addlegendentry{\footnotesize graph8c}
    \foreach \n in {0,...,3}{
        \addplot+[boxplot,mark size=1] table[y index=\n] {tabs/graph8c.dat};
    }    
    \nextgroupplot[
        ylabel={$r$},
        ytick={1,2,3,4,5,6},
        yticklabels={0,1,2,3},
        xtick={0, 1},
        xticklabels={$^{\phantom{1}}0^{\phantom{1}}$, $^{\phantom{1}}1^{\phantom{1}}$},
        boxplot/draw direction=x,
        boxplot/box extend=0.48,
        cycle list name=tab10,
        %xtick pos=lower,xticklabel pos=lower,
        %ytick pos=left,yticklabel pos=left,
        legend pos=north east,
        title={EXP\_ISO}
    ]
    % \addlegendimage{empty legend}
    % \addlegendentry{\footnotesize  exp\_iso}
    \foreach \n in {0,...,3} {
        \addplot+[boxplot,mark size=1] table[y index=\n] {tabs/exp_iso.dat};
    }
\end{groupplot}
\end{tikzpicture}% <----------------- SPACE BETWEEN PICTURES
\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=25pt,
            vertical sep=5pt
        },
        width=.175\linewidth,
        scale only axis, % Set the desired y-axis range here
        groupplot xlabel={L$^1$ distance ($\rightarrow$)},
        every axis title/.style={above,at={(0.5,1)}},
        %legend style={draw=none}
    ]
    \nextgroupplot[
        ytick={1, 2, 3, 4},
        yticklabels={$0$, $1$, $2$, $3$},
        ylabel={$r$},
        %xlabel={L$^1$ distance ($\rightarrow$)},
        boxplot/draw direction=x,
        boxplot/box extend=0.48,
        xmin=-1, xmax=6,
        xtick={
            0,
            1.000000000000000000e+00,
            3.302585092994045901e+00,
            5.605170185988091802e+00,
            7.907755278982136815e+00
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$,
            $^{\phantom{-3}}10^{-3}$,
            $^{\phantom{-2}}10^{-2}$,
            $^{\phantom{-1}}10^{-1}$,
            % $^{\phantom{1}}1^{\phantom{1}}$
        },
        cycle list name=tab10,
        %xtick pos=upper,xticklabel pos=upper,
        %ytick pos=left,yticklabel pos=left,
        legend pos=south east,
        title={COSPECTRAL10}
    ]
    % \addlegendimage{empty legend}
    % \addlegendentry{\footnotesize cospectral10}
    \foreach \n in {0,...,3}{
        \addplot+[boxplot] table[y index=\n] {tabs/cospectral10.dat};
    };

\nextgroupplot[
        ytick={1, 2, 3, 4},
        yticklabels={$1$, $2$, $3$, $4$},
        ylabel={$r$},
        %xlabel={L$^1$ distance ($\rightarrow$)},
        boxplot/draw direction=x,
        boxplot/box extend=0.48,
        xmin=-1, xmax=20,
        xtick={
            0,
            9.999999999999997780e-01,
            3.302585092994045457e+00,
            5.605170185988090914e+00,
            7.907755278982136815e+00,
            1.021034037197618183e+01,
            1.251292546497022862e+01,
            1.481551055796427363e+01,
            1.711809565095832042e+01
        },
        xticklabels={
            $^{\phantom{1}}0^{\phantom{1}}$,
             $^{\phantom{---}}10^{-5}$,,,,,
            % $^{\phantom{-2}}10^{-2}$, 
            % $^{\phantom{-1}}10^{-1}$, 
            $^{\phantom{0}}1^{\phantom{0}}$,,
            %$^{\phantom{1}}10^{1}$,
            %$^{\phantom{2}}10^{2}$, 
            $^{\phantom{2}}10^{2}$
        },
        cycle list name=tab10,
        %xtick pos=upper,xticklabel pos=upper,
        %ytick pos=right,yticklabel pos=right,
        legend pos=south east,
        title={SR16622}
    ]
    % \addlegendimage{empty legend}
    % \addlegendentry{\footnotesize sr16622}
    \foreach \n in {0,...,3}%
        \addplot+[boxplot] table[y index=\n] {tabs/sr16622.dat};

    
    

\end{groupplot}
\end{tikzpicture}
